MALS SALT-NOT survey of MIR-selected powerful radio-bright AGN at 0<z<3.5

We present results of an optical spectroscopic survey using SALT and NOT to build a WISE mid-infrared color-based, dust-unbiased sample of powerful radio-bright ($>$200 mJy at 1.4 GHz) AGN for the MeerKAT Absorption Line Survey (MALS). Our sample has 250 AGN (median $z=1.8$) showing emission lines, 26 with no emission lines, and 27 without optical counterparts. Overall, our sample is fainter ($\Delta i$=0.6 mag) and redder ($\Delta(g-i)$=0.2 mag) than radio-selected quasars, and representative of fainter quasar population detected in optical surveys. About 20% of the sources are narrow line AGN (NLAGN) $-$ 65% of these, at $z < 0.5$ are galaxies without strong nuclear emission, and 10% at $z>1.9$, have emission line ratios similar to radio galaxies. The farthest NLAGN in our sample is M1513$-$2524 ($z_{em}=3.132$), and the largest (size$\sim$330 kpc) is M0909$-$3133 ($z_{em}=0.884$). We discuss in detail 110 AGN at $1.9 < z < 3.5$. Despite representing the radio loudest quasars (median $R$=3685), their Eddington ratios are similar to the SDSS quasars having lower $R$. We detect 4 CIV BALQSOs, all among AGN with least $R$, and highest black hole masses and Eddington ratios. The BAL detection rate ($4^{+3}_{-2}$%) is consistent with that seen in extremely powerful ($L_{1.4GHz}>10^{25}$ WHz$^{-1}$) quasars. Using optical light-curves, radio polarization and $\gamma$-ray detections, we identify 7 high-probability BL Lacs. We also summarize the full MALS footprint to search for HI 21-cm and OH 18-cm lines at $z<2$.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccccccccccccccccccccccc}
\tablecaption{Sample of radio sources for the uGMRT survey. }
\tabletypesize{\footnotesize}
\tablehead{
	\colhead{NVSS-ID} & \colhead{Flux} & \colhead{B$_{maj}$} & \colhead{B$_{min}$} & \colhead{B$_{pa}$} & \colhead{Redshift} & \colhead{Telescope} & \colhead{AGN-type}
	\\ & \colhead{WISE-ID} & \colhead{$RA_{\rm W}$} & \colhead{$Dec_{\rm W}$} & \colhead{W$1$}  & \colhead{$\delta W1$} & \colhead{$W2$} & \colhead{$\delta W2$} & \colhead{W$3$} & \colhead{$\delta W3$} 
	\\ & \colhead{PS1-ID}  & \colhead{nStackDets} & \colhead{nDetections} & \colhead{g} & \colhead{$\delta g$} & \colhead{r} & \colhead{$\delta r$} &  \colhead{i} & \colhead{$\delta i$} & \colhead{$z$} & \colhead{$\delta z$} & \colhead{$y$} & \colhead{$\delta y$} \\
	\vspace{-0.5cm} \\
	\colhead{(1) } & \colhead{ (2) } & \colhead{ (3)     } & \colhead{ (4)} & \colhead{ (5) } & \colhead{  (6)    } & \colhead{ (7)}  & \colhead{(8)} 
	\\  & \colhead{(9)} & \colhead{ (10)} & \colhead{ (11)} & \colhead{ (12)} & \colhead{(13)} & \colhead{(14)}  & \colhead{(15)} & \colhead{(16)} & \colhead{(17)} \\ 
	& \colhead{(18)} & \colhead{(19)} & \colhead{(20)} & \colhead{(21)} & \colhead{(22)} & \colhead{(23)} & \colhead{(24)} & \colhead{(25)} & \colhead{(26)} & \colhead{(27)} & \colhead{(28)} & \colhead{(29)}  & \colhead{(30)}\\
	\vspace{-0.7cm} \\
} 
\startdata
%
%
%%%%%	
\vspace{-0.1cm} \\
\multicolumn{15}{c}{\small {\bf Spectra with emission lines (250)}}   \\  
\vspace{-0.3cm} \\
%%%%%
M000234.52-052324.5 & 235.4 & $<$16.7 & $<$15.9 & - & 0.306 & SALT & G \\ 
 & J000234.55-052324.0 & 0.6439997 & -5.3900227 & 15 & 0.04 & 14.18 & 0.05  & 10.96 & 0.14  \\
 & PSO J000.6440-05.3900 & 5 & 77 & 21.26 & 0.08 & 20.31 & 0.02 & 19.95 & 0.02 & 19.18 & 0.03 & 19.23 & 0.05 \\
M000920.42-074057.5 & 269.9 & $<$18.8 & $<$16.7 & - & 1.672 & SALT & Q \\
 & J000920.43-074057.3 & 2.3351346 & -7.6826025 & 16.26 & 0.07 & 15.07 & 0.09  & 11.65 & 0.25  \\
 & PSO J002.3351-07.6826 & 5 & 76 & 20.16 & 0.02 & 19.97 & 0.02 & 19.47 & 0.03 & 19.6 & 0.02 & 19.43 & 0.03 \\ 
M000923.07-282153.9 & 205.8 & $<$19.0 & $<$18.0 & - & 1.796 & SALT & Q \\
 & J000923.18-282152.0 & 2.3466024 & -28.3644449 & 15.77 & 0.05 & 14.51 & 0.06  & 11.19 & 0.15  \\
 & PSO J002.3465-28.3645 & 10 & 65 & 20.02 & 0.02 & 19.34 & 0.02 & 18.92 & 0.01 & 19.19 & 0.04 & 19.23 & 0.05 \\
M001508.49+082803.8$^{*b}$ & 384 & $<$18.6 & $<$17.4 & - & 1.710 & SALT & Q \\
 & J001508.62+082802.2 & 3.7859185 & 8.4672841 & 15.06 & 0.04 & 14.26 & 0.05 & 10.95 & 0.14  \\
 & PSO J003.7858+08.4674 & 5 & 49 & 19.46 & 0.02 & 19.02 & 0.04 & 18.67 & 0.02 & 18.71 & 0.01 & 18.42 & 0.02 \\
M001708.03-125624.9 & 929.7 & $<$17.1 & $<$16.1 & - & 0.883 & SUGAR & G \\
 & J001708.22-125625.5 & 4.2842556 & -12.9404436 & 14.16 & 0.03 & 12.96 & 0.03  & 9.51 & 0.05  \\
 & PSO J004.2842-12.9405 & 5 & 74 & 20.46 & 0.04 & 19.68 & 0.02 & 19.25 & 0.02 & 18.87 & 0.02 & 18.1 & 0.03 \\ 
M002355.84-235717.8$^{*b}$ & 211 & $<$17.6 & $<$16.3 & - & 1.442 & SALT & Q \\
 & J002355.79-235719.3 & 5.9824792 & -23.9553806 & 16.32 & 0.07 & 15.41 & 0.10  & 12.04 & 0.31  \\
 & PSO J005.9820-23.9555 & 5 & 44 & 21.82 & 0.1 & 21.13 & 0.05 & 20.79 & 0.04 & 20.91 & 0.15 & 20.17 & 0.18 \\
M002546.66-124725.2 & 394.4 & $<$17.2 & $<$15.3 & - & 0.770 & SALT & Q \\
 & J002546.68-124724.9 & 6.444512 & -12.7902504 & 15.85 & 0.05 & 15.21 & 0.10& 11.77 & -  \\
 & PSO J006.4444-12.7904 & 8 & 22 & -999 & -999 & 21.64 & 0.09 & 21.25 & 0.07 & 20.72 & 0.08 & -999 & -999 \\ 
M004243.06+124657.6 & 635 & $<$18.3 & $<$16.2 & - & 2.150 & NOT & Q  \\
 & J004243.02+124657.2 & 10.6792742 & 12.7825612 & 15.78 & 0.05 & 14.54 & 0.07  & 11.13 & 0.17  \\
 & PSO J010.6793+12.7826 & 10 & 68 & 20.12 & 0.03 & 19.95 & 0.04 & 19.54 & 0.02 & 19.41 & 0.04 & 19.28 & 0.06 \\ 
M005315.65-070233.4 & 248.2 & $<$17.7 & $<$14.8 & - & 2.130 & NOT & Q \\
 & J005315.67-070232.5 & 13.3153062 & -7.0423807 & 16.31 & 0.07 & 15.25 & 0.10  & 11.95 & 0.3  \\
 & PSO J013.3154-07.0424 & 5 & 65 & 20.83 & 0.03 & 20.28 & 0.02 & 20.01 & 0.01 & 19.71 & 0.04 & 19.53 & 0.09 \\ 
M010329.05+052131.2 & 589.1 & $<$16.0 & $<$15.6 & - & 1.421 & SALT & Q \\
 & J010329.05+052132.4 & 15.871081 & 5.3590232 & 16.7 & 0.09 & 15.57 & 0.12  & 11.79 & -  \\
 & PSO J015.8710+05.3588 & 5 & 74 & 20.87 & 0.04 & 20.68 & 0.06 & 20.14 & 0.02 & 19.99 & 0.03 & 19.89 & 0.12 \\ 
M010628.74-343409.0 & 259.8 & $<$18.2 & $<$16.0 & - & 0.116 & SALT & G \\
 & J010628.71-343410.5 & 16.6196616 & -34.5695834 & 13.66 & 0.03 & 12.96 & 0.03  & 9.07 & 0.03  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & -\\ 
M011727.84-042511.5 & 421.4 & $<$19.2 & $<$16.8 & - & 1.720  & NOT & Q \\
 & J011727.86-042510.4 & 19.3661239 & -4.4195713 & 16.05 & 0.06 & 15 & 0.08  & 11.71 & 0.24  \\
 & PSO J019.3661-04.4196 & 5 & 66 & 20.3 & 0.04 & 20.67 & 0.05 & 19.27 & 0.03 & 19.9 & 0.05 & 19.64 & 0.18 \\
M013047.38-172505.6 & 250.3 & $<$17.5 & $<$16.1 & - & 2.528 & SALT & Q \\
 & J013047.31-172506.2 & 22.697147 & -17.4183991 & 16.71 & 0.1 & 16.01 & 0.18  & 12.09 & -  \\
 & PSO J022.6972-17.418 & 5 & 42 & 20.49 & 0.04 & 20.35 & 0.03 & 20.36 & 0.03 & 20.24 & 0.05 & 20.24 & 0.15 \\ 
M013212.20-065236.8$^{*c}$ & 1258.9 & $<$18.3 & $<$16.2 & - & 1.511 & SALT & Q \\
 & J013212.24-065236.0 & 23.0510009 & -6.8766872 & 15.95 & 0.05 & 14.73 & 0.06  & 11.32 & 0.16  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & -\\ 
M013355.99-025635.2 & 270.2 & $<$19.2 & $<$16.9 & - & 0.261 & SALT & G \\
 & J013355.91-025633.3 & 23.4829682 & -2.9426108 & 13.58 & 0.03 & 12.67 & 0.03  & 9.56 & 0.04  \\
 & PSO J023.4830-02.9426 & 5 & 73 & 18.96 & 0.03 & 18.28 & 0.02 & 18.26 & 0.01 & 17.9 & 0.02 & 17.9 & 0.02 \\ 
M013721.79+072059.0 & 314.8 & 44.7 & $<$18.4 & 3.3 & 0.255 & SALT & G \\
 & J013721.81+072058.0 & 24.3408858 & 7.3494561 & 14.35 & 0.03 & 13.29 & 0.03  & 10.03 & 0.05  \\
 & PSO J024.3406+07.3495 & 0 & 7 & -999 & -999 & -999 & -999 & 19.87 & 0.14 & 19.36 & 0.07 & -999 & -999 \\ 
M015647.53-361608.3 & 1296.9 & $<$16.6 & $<$16.4 & - & 0.354 & SALT & G \\
 & J015647.59-361610.1 & 29.1983255 & -36.2694836 & 14.76 & 0.03 & 13.49 & 0.03 & 10.14 & 0.06  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & -\\ 
J021148.77+170723.2 & 539.8 & $<$19.3 & $<$17.9 & - & 1.980 &  NOT & Q \\
 & J021148.78+170722.6 & 32.9532841 & 17.1229521 & 16.22 & 0.06 & 15.42 & 0.10  & 11.82 & 0.24  \\
 & PSO J032.9532+17.1230 & 5 & 45 & 20.24 & 0.07 & 20.12 & 0.03 & 19.88 & 0.02 & 19.64 & 0.03 & 19.61 & 0.04 \\ 
M021231.86-382256.6 & 244.5 & $<$18.6 & $<$16.4 & - & 2.260 & SALT & Q \\
 & J021231.72-382256.9 & 33.1321971 & -38.382499 & 17.16 & 0.09 & 16.33 & 0.15  & 12.32 & -  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & -\\ 
M021650.70+172404.9 & 395.2 & $<$17.5 & $<$17.2 & - & 1.530 & NOT & Q \\
 & J021650.74+172405.7 & 34.2114448 & 17.4016026 & 15.99 & 0.06 & 15.09 & 0.10  & 11.91 & 0.36  \\
 & PSO J034.2114+17.401 & 5 & 54 & 20.73 & 0.05 & 20.16 & 0.04 & 19.8 & 0.04 & 19.89 & 0.03 & 19.64 & 0.09 \\ 
M021715.31-271555.4 & 265.1 & $<$18.7 & $<$15.3 & - & 1.950 & SALT & Q \\
 & J021715.33-271555.4 & 34.3138823 & -27.265405 & 16.7 & 0.07 & 15.54 & 0.09  & 12.09 & 0.24  \\
 & PSO J034.3138-27.2654 & 5 & 62 & 19.91 & 0.01 & 19.84 & 0.02 & 19.61 & 0.01 & 19.44 & 0.02 & 19.41 & 0.05 \\ 
M022128.93-335827.0 & 219.8 & $<$17.9 & $<$16.0 & - & 0.524 & SALT & Q  \\
 & J022128.90-335826.8 & 35.3704341 & -33.9741367 & 15.67 & 0.04 & 14.29 & 0.05  & 10.33 & 0.07  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & -\\ 
M022613.72+093726.3 & 374.6 & $<$17.1 & $<$16.4 & - & 2.605 & SUGAR & Q \\
 & J022613.71+093726.7 & 36.5571491 & 9.6240874 & 15.03 & 0.04 & 14.11 & 0.05  & 10.74 & 0.1  \\
 & PSO J036.5571+09.6241 & 5 & 55 & 18.33 & 0.01 & 18.01 & 0.01 & 17.89 & 0.02 & 17.8 & 0.01 & 17.69 & 0.02 \\
M022639.92+194110.1 & 209.8 & $<$15.9 & $<$14.0 & - & 2.190 & NOT & Q  \\
 & J022639.93+194110.5 & 36.6663794 & 19.686268 & 16.52 & 0.09 & 15.46 & 0.12  & 11.9 & -  \\
 & PSO J036.6665+19.6862 & 5 & 69 & 20.46 & 0.02 & 20.36 & 0.02 & 20.06 & 0.02 & 19.74 & 0.02 & 19.74 & 0.03 \\
M022924.85-243600.9$^{*b}$ & 276.7 & 14.1 & $<$17.6 & 68.1 & 2.003 & SALT & Q  \\
 & J022924.93-243600.9 & 37.3538803 & -24.6002552 & 16.04 & 0.05 & 15.28 & 0.07  & 12.21 & 0.24  \\
 & PSO J037.3539-24.6003 & 5 & 11 & -999 & -999 & -999 & -999 & 21.61 & 0.04 & -999 & -999 & 20.24 & 0.18 \\ 
M023939.11-135409.4 & 214 & $<$18.3 & $<$16.6 & - & 1.947 & SALT & Q \\
 & J023939.14-135409.5 & 39.9131075 & -13.9026396 & 16.04 & 0.05 & 14.95 & 0.06  & 11.66 & 0.17  \\
 & PSO J039.9130-13.9026 & 5 & 44 & 19.66 & 0.02 & 19.55 & 0.02 & 19.38 & 0.02 & 19.27 & 0.03 & 19.25 & 0.09 \\ 
M024027.19+095713.0 & 521.2 & 14.7 & $<$19.0 & -50.1 & 1.874 & SALT & Q  \\
 & J024027.16+095713.4 & 40.113197 & 9.9537378 & 16.36 & 0.07 & 15.49 & 0.12  & 12.43 & 0.45  \\
 & PSO J040.1135+09.9537 & 5 & 44 & 21.01 & 0.05 & 20.98 & 0.04 & 20.48 & 0.05 & 20.27 & 0.05 & -999 & -999 \\ 
M024046.80+083258.3 & 305.4 & $<$19.6 & $<$16.4 & - & 1.100 & NOT & Q \\
 & J024046.81+083259.9 & 40.1950492 & 8.5499839 & 15.57 & 0.04 & 14.59 & 0.06  & 11.49 & 0.21  \\
 & PSO J040.1951+08.5500 & 5 & 61 & 19.74 & 0.02 & 19.41 & 0.01 & 19.2 & 0.01 & 19.11 & 0.01 & 18.9 & 0.03 \\ 
M024106.56-171640.3 & 453.9 & $<$17.7 & $<$16.6 & - & 0.365 & SALT & G \\
 & J024106.57-171641.5 & 40.2774033 & -17.2782204 & 15.26 & 0.04 & 14.64 & 0.05 & 11.81 & 0.25  \\
 & PSO J040.2774-17.2782 & 5 & 81 & 21.03 & 0.07 & 19.88 & 0.02 & 19.62 & 0.02 & 19.15 & 0.03 & 19.18 & 0.04 \\ 
M024939.93+044028.9 & 420.5 & $<$17.0 & $<$16.2 & - & 2.008 & SUGAR & Q \\
 & J024939.97+044028.3 & 42.4165498 & 4.6745332 & 16.15 & 0.06 & 15.10 & 0.07 & 11.68 & 0.19  \\
 & PSO J042.4165+04.6745 & 5 & 60 & 20.61 & 0.03 & 20.32 & 0.06 & 19.88 & 0.01 & 19.61 & 0.02 & 19.48 & 0.09 \\ 
% 
%J024944.50+123706.3 & 261.2 & $<$18.5 & $<$17.4 & - & 0  \\
% & J024944.51+123704.9 & 42.4354821 & 12.6180306 & 15.03 & 0.03 & 14.35 & 0.05  & 11.16 & 0.18  \\
% & PSO J042.4357+12.6177 & 5 & 54 & 17.85 & 0.01 & 17.34 & 0 & 17.13 & 0 & 17.05 & 0.01 & 16.99 & 0.01\\ 
%
M025035.54-262743.1 & 389.2 & $<$16.6 & $<$15.3 & - & 2.918 & SALT & Q \\
 & J025035.56-262742.4 & 42.6481981 & -26.4617931 & 16.08 & 0.05 & 15.06 & 0.07  & 11.63 & 0.16  \\
 & PSO J042.6482-26.4618 & 5 & 78 & 19.1 & 0.01 & 18.97 & 0.02 & 18.9 & 0.02 & 18.98 & 0.01 & 18.89 & 0.03 \\
M025630.36-021844.5 & 260.3 & $<$17.3 & $<$15.6 & - & 1.970 & NOT & Q \\
 & J025630.37-021844.2 & 44.1265641 & -2.312278 & 15.21 & 0.03 & 13.88 & 0.04  & 10.27 & 0.06  \\
 & PSO J044.1266-02.3123 & 5 & 72 & 18.85 & 0.03 & 18.63 & 0.01 & 18.46 & 0.01 & 18.25 & 0.01 & 18.32 & 0.01 \\ 
M030032.15-302243.8 & 371.4 & $<$16.6 & $<$15.4 & - & 0.310 & SALT & G \\
 & J030032.19-302242.4 & 45.1341357 & -30.37846 & 14.66 & 0.03 & 13.8 & 0.03  & 10.26 & 0.05  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - & -\\ 
M030413.80-112653.5 & 335 & $<$16.6 & $<$15.3 & - & 1.552 & SUGAR & Q \\
 & J030413.74-112653.3 & 46.0572895 & -11.4481531 & 16.98 & 0.09 & 15.84 & 0.12  & 12.34 & -  \\
 & PSO J046.0574-11.4480 & 5 & 82 & 20.33 & 0.02 & 20.02 & 0.03 & 19.76 & 0.04 & 19.93 & 0.03 & 19.74 & 0.11 \\ 
M031022.90+055552.6 & 200.5 & 21.2 & $<$17.8 & 52.5 & 0.399 & SALT & G \\
 & J031023.01+055552.4 & 47.5958935 & 5.9312433 & 15.12 & 0.03 & 13.89 & 0.04  & 10.27 & 0.08  \\
 & PSO J047.5959+05.9313 & 5 & 49 & -999 & -999 & 21.17 & 0.07 & 20.35 & 0.03 & 20.12 & 0.04 & 19.63 & 0.06 \\ 
M031407.94-090946.9 & 226.8 & 44.5 & $<$18.7 & 84.1 & 0.312 & NOT & G \\
 & J031407.90-090948.5 & 48.532931 & -9.1634772 & 15.25 & 0.04 & 14.61 & 0.05  & 11.72 & 0.24  \\
 & PSO J048.5329-09.1635 & 10 & 64 & 21.38 & 0.07 & 20.1 & 0.02 & 19.67 & 0.04 & 19.51 & 0.03 & 19.16 & 0.04 \\ 
M031551.28-364450.8 & 462.4 & $<$19.6 & $<$15.6 & - & 1.348 & SALT & Q \\
 & J031551.34-364448.9 & 48.9639505 & -36.7469393 & 15.8 & 0.04 & 14.84 & 0.05  & 11.74 & 0.17  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M031706.76+065550.3 & 247.9 & 23.9 & $<$17.2 & 70.8 & 0.275 & NOT  & G \\
 & J031706.74+065549.6 & 49.2781024 & 6.9304589 & 14.78 & 0.03 & 14.12 & 0.05  & 11.13 & 0.16  \\
 & PSO J049.2781+06.9305 & 5 & 61 & 21.41 & 0.08 & 20 & 0.04 & 19.46 & 0.02 & 18.95 & 0.04 & 18.83 & 0.04 \\ 
M032128.78-294047.4$^{*d}$ & 2061.7 & $<$16.5 & $<$15.6 & - & 0.583 & SALT & Q \\
 & J032128.80-294046.3 & 50.3700396 & -29.6795529 & 13.97 & 0.03 & 12.85 & 0.03  & 9.57 & 0.03  \\
 & PSO J050.3701-29.6796 & 5 & 50 & 20.68 & 0.02 & 19.96 & 0.03 & 18.98 & 0.02 & 19.32 & 0.02 & 18.83 & 0.03 \\ 
M032808.59-015220.2 & 221.9 & $<$18.3 & $<$15.9 & - & 2.679 & SUGAR & Q \\
 & J032808.68-015221.0 & 52.0361812 & -1.8725096 & 15.46 & 0.04 & 14.55 & 0.06  & 11.31 & 0.17  \\
 & PSO J052.0363-01.8726 & 5 & 76 & 18.7 & 0.01 & 18.53 & 0.02 & 18.48 & 0.02 & 18.36 & 0.01 & 18.33 & 0.03 \\ 
M034157.75+151925.5 & 200.4 & $<$17.5 & $<$15.1 & - & 1.699 & NOT & Q \\
 & J034157.69+151925.0 & 55.4903908 & 15.3236243 & 16.32 & 0.08 & 15.22 & 0.09  & 11.77 & -  \\
 & PSO J055.4904+15.3235 & 5 & 60 & 20.87 & 0.05 & 20.58 & 0.04 & 20.18 & 0.05 & 20.04 & 0.03 & 19.85 & 0.09 \\ 
M035016.86-035111.3 & 230.5 & $<$17.5 & $<$15.3 & - & 0.611 & SUGAR & Q \\
 & J035016.85-035111.3 & 57.5702271 & -3.8531559 & 15.21 & 0.04 & 14 & 0.04  & 10.65 & 0.1  \\
 & PSO J057.5702-03.8532 & 5 & 75 & 19.25 & 0.02 & 19.06 & 0.02 & 18.81 & 0.01 & 18.86 & 0.02 & 18.79 & 0.05 \\ 
M035211.06-251449.8 & 269.3 & $<$17.0 & $<$16.4 & - & 1.675 & SALT & Q \\
 & J035211.06-251450.2 & 58.0460983 & -25.2473 & 14.77 & 0.03 & 13.68 & 0.03  & 10.12 & 0.06  \\
 & PSO J058.0461-25.2473 & 5 & 73 & 19.52 & 0.02 & 19.32 & 0.03 & 19.04 & 0.01 & 18.97 & 0.02 & 18.79 & 0.05 \\ 
M035414.70-030804.3 & 725.6 & $<$18.7 & $<$18.1 & - & 0.442 & SALT & G \\
 & J035414.72-030804.8 & 58.5613708 & -3.1346696 & 14.79 & 0.03 & 13.98 & 0.04 & 10.82 & 0.13  \\
 & PSO J058.5614-03.1348 & 5 & 58 & 20.58 & 0.03 & 19.87 & 0.02 & 19.18 & 0.01 & 19.17 & 0.03 & 18.54 & 0.02 \\ 
M035633.46+190034.6 & 1051.3 & $<$17.7 & $<$17.0 & - & 1.480 & NOT & Q \\
 & J035633.48+190034.3 & 59.1395029 & 19.0095492 & 15.76 & 0.05 & 14.95 & 0.08 & 11.73 & 0.32  \\
 & PSO J059.1394+19.0090 & 3 & 31 & -999 & -999 & -999 & -999 & 20.64 & 0.02 & 19.9 & 0.03 & 19.42 & 0.05 \\ 
M035634.55-083121.3 & 239.7 & $<$18.3 & $<$16.8 & - & 1.447 & NOT & Q \\
 & J035634.52-083122.3 & 59.1438555 & -8.522875 & 16.52 & 0.08 & 15.34 & 0.10& 11.84 & -  \\
 & PSO J059.1439-08.5229 & 5 & 60 & 21.15 & 0.04 & 20.47 & 0.03 & 20.23 & 0.02 & 20.24 & 0.05 & 20.22 & 0.05 \\ 
M040015.06-142328.0$^{*c}$ & 409.7 & $<$19.1 & $<$15.8 & - & 1.136 & SALT & Q \\
 & J040015.04-142328.2 & 60.0626992 & -14.391167 & 15.81 & 0.05 & 15.16 & 0.08  & 12.11 & 0.33  \\
 & PSO J060.0627-14.3911 & 10 & 73 & 19.38 & 0.01 & 19.14 & 0.01 & 19.22 & 0.01 & 19.07 & 0.02 & 18.96 & 0.04 \\ 
M041530.42-234750.2 & 262 & $<$17.4 & $<$16.0 & - & 0.366 & SALT & G \\
 & J041530.38-234751.3 & 63.8765933 & -23.7975834 & 15.59 & 0.04 & 14.8 & 0.06  & 11.61 & 0.19  \\
 & PSO J063.8767-23.7975 & 5 & 65 & 20.74 & 0.02 & 19.63 & 0.01 & 19.53 & 0.02 & 19.11 & 0.02 & 19.15 & 0.1 \\ 
M041620.54-333931.3 & 264.1 & $<$20.0 & $<$15.8 & - & 3.045 & SALT & Q \\
 & J041620.47-333931.6 & 64.0853255 & -33.6587934 & 16.08 & 0.05 & 15.19 & 0.08  & 11.66 & 0.19  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M042248.53-203456.6 & 224.3 & $<$17.2 & $<$16.7 & - & 2.582 & SALT & Q \\
 & J042248.43-203455.8 & 65.7017923 & -20.5821781 & 16.73 & 0.08 & 15.96 & 0.14  & 12.09 & -  \\
 & PSO J065.7019-20.5822 & 5 & 60 & 20.84 & 0.04 & 20.46 & 0.05 & 20.52 & 0.03 & 20.45 & 0.09 & 19.42 & 0.16 \\ 
M042725.05+085330.3$^{*c}$ & 937.7 & $<$13.9 & $<$13.9 & - & 1.215 & SALT & Q \\
 & J042725.11+085329.9 & 66.8546587 & 8.8916425 & 15.91 & 0.06 & 14.9 & 0.08  & 11.64 & 0.27  \\
 & PSO J066.8546+08.8916 & 5 & 52 & 20.79 & 0.08 & 20.13 & 0.04 & 19.75 & 0.03 & 19.5 & 0.08 & 19.46 & 0.05 \\ 
M044604.72-114813.4 & 273.8 & $<$17.7 & $<$15.8 & - & 1.668 & SALT & Q \\
 & J044604.67-114812.8 & 71.5194971 & -11.8035664 & 15.12 & 0.03 & 14.28 & 0.04  & 11.08 & 0.12  \\
 & PSO J071.5196-11.8035 & 5 & 82 & 18.78 & 0.01 & 18.52 & 0.01 & 18.22 & 0.01 & 18.16 & 0.01 & 18.16 & 0.02 \\ 
M044849.48-093531.3 & 240.9 & $<$17.9 & $<$15.5 & - & 2.079 & SALT & Q \\
 & J044849.47-093531.4 & 72.2061409 & -9.5920798 & 14.57 & 0.03 & 13.64 & 0.03  & 10.27 & 0.08  \\
 & PSO J072.2061-09.5921 & 10 & 76 & 18.3 & 0 & 17.88 & 0.01 & 17.59 & 0 & 17.43 & 0.01 & 17.41 & 0.02 \\ 
M045541.91+185010.9 & 328.1 & $<$16.3 & $<$14.5 & - & 0.548 & NOT & Q \\
 & J045541.81+185009.1 & 73.9242412 & 18.8358874 & 14.61 & 0.04 & 13.86 & 0.04  & 10.79 & 0.11  \\
 & PSO J073.9245+18.8359 & 5 & 92 & 20.21 & 0.04 & 19.69 & 0.01 & 19.06 & 0.01 & 18.93 & 0.02 & 18.32 & 0.02 \\ 
M050725.04-362442.9 & 212.4 & $<$17.1 & $<$14.7 & - & 2.930 & SALT & Q \\
 & J050725.06-362443.1 & 76.8544416 & -36.4119939 & 15.66 & 0.04 & 14.63 & 0.04  & 11.14 & 0.09  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M051024.23-195950.3 & 336.2 & 15.2 & $<$16.6 & 89.5 & 0.472 & NOT & G \\
 & J051024.07-195949.9 & 77.6003298 & -19.9971964 & 14.95 & 0.03 & 14.15 & 0.04  & 11.16 & 0.12  \\
 & PSO J077.6003-19.9972 & 10 & 65 & 20.61 & 0.12 & 20.31 & 0.03 & 19.76 & 0.04 & 19.69 & 0.04 & 19.22 & 0.04 \\ 
M051134.05+024416.0 & 351.4 & $<$18.3 & $<$17.1 & - & 1.366 & SALT & Q \\
 & J051134.13+024416.5 & 77.8922114 & 2.7379244 & 16.3 & 0.07 & 15.31 & 0.09  & 12.16 & 0.37  \\
 & PSO J077.8921+02.7377 & 5 & 33 & 21.74 & 0.15 & 21.17 & 0.03 & 21.23 & 0.04 & 20.9 & 0 & -999 & -999 \\ 
M051240.99+151723.8 & 966.5 & $<$17.1 & $<$15.3 & - & 2.568 & NOT & Q \\
 & J051241.02+151723.4 & 78.1709541 & 15.289858 & 15.53 & 0.05 & 14.45 & 0.06  & 10.99 & 0.19  \\
 & PSO J078.1709+15.2899 & 5 & 78 & 20.3 & 0.06 & 19.75 & 0.06 & 19.62 & 0.05 & 19.11 & 0.02 & 18.86 & 0.05 \\ 
M051340.03+010023.6 & 447 & $<$19.0 & $<$17.0 & - & 2.673 & SALT & Q \\
 & J051340.03+010021.7 & 78.4168243 & 1.0060487 & 15.73 & 0.05 & 14.88 & 0.07  & 11.56 & 0.27  \\
 & PSO J078.4168+01.0060 & 10 & 87 & 19.14 & 0.01 & 18.83 & 0.01 & 18.8 & 0.02 & 18.71 & 0.01 & 18.54 & 0.02 \\ 
M051511.18-012002.4 & 288.8 & $<$17.5 & $<$15.7 & - & 2.287 & SALT & Q \\
 & J051511.18-012001.9 & 78.7965932 & -1.3338644 & 15.79 & 0.05 & 14.81 & 0.07  & 11.35 & 0.17  \\
 & PSO J078.7965-01.3339 & 10 & 62 & 18.81 & 0.01 & 18.66 & 0 & 18.6 & 0.02 & 18.59 & 0.04 & 18.4 & 0.02 \\ 
M051656.35+073252.7 & 231.7 & $<$17.7 & $<$16.4 & - & 2.594 & SUGAR & G \\
 & J051656.28+073251.6 & 79.2345275 & 7.5476931 & 14.18 & 0.03 & 13.53 & 0.03  & 10.65 & 0.15  \\
 & PSO J079.2343+07.5473 & 5 & 30 & 21.14 & 0.09 & 20.29 & 0.03 & 19.7 & 0.03 & 19.27 & 0.05 & 19.13 & 0.02 \\ 
M052318.55-261409.6 & 1354.9 & $<$18.9 & $<$15.7 & - & 3.110 & SALT & Q \\
 & J052318.50-261409.2 & 80.8270963 & -26.2359125 & 14.65 & 0.03 & 13.91 & 0.04  & 10.79 & 0.09  \\
 & PSO J080.8270-26.2360 & 10 & 90 & 18.83 & 0.01 & 18.71 & 0.01 & 18.63 & 0.01 & 18.46 & 0.01 & 18.14 & 0.02 \\ 
M052744.71-121153.7 & 335.6 & $<$17.7 & $<$16.2 & - & 0.316 & SALT & G  \\
 & J052744.69-121153.9 & 81.936226 & -12.1983095 & 15.4 & 0.04 & 14.66 & 0.06  & 11.72 & 0.24  \\
 & PSO J081.9362-12.1983 & 5 & 64 & 21.24 & 0.04 & 20.12 & 0.03 & 19.75 & 0.02 & 19.29 & 0.03 & 19.24 & 0.04 \\ 
M052905.55-112607.5 & 455.8 & $<$17.8 & $<$16.0 & - & 1.007 & SUGAR & Q \\
 & J052905.51-112607.8 & 82.2729967 & -11.4355102 & 14.99 & 0.04 & 14.3 & 0.05  & 11.3 & 0.14  \\
 & PSO J082.2730-11.4355 & 5 & 61 & 20.3 & 0.07 & 19.71 & 0.06 & 19.52 & 0.02 & 19.33 & 0.02 & 19.06 & 0.04 \\ 
M054518.09-261857.3 & 236.9 & $<$19.3 & $<$16.3 & - & 0.800 & SALT & Q \\
 & J054518.01-261856.3 & 86.3250527 & -26.3156623 & 15.71 & 0.04 & 14.81 & 0.06  & 11.73 & 0.23  \\
 & PSO J086.3251-26.3156 & 5 & 53 & 19.69 & 0.06 & 19.52 & 0.04 & 19.6 & 0.03 & 19.51 & 0.06 & 19.47 & 0.08 \\ 
M055007.33+002731.5 & 208.7 & $<$17.6 & $<$17.0 & - & 0.279 & SALT & G \\
 & J055007.28+002731.6 & 87.5303628 & 0.4587796 & 14.06 & 0.03 & 13.13 & 0.03  & 9.98 & 0.06  \\
 & PSO J087.5304+00.4588 & 5 & 64 & 20.91 & 0.03 & 19.88 & 0.03 & 19.33 & 0.01 & 18.67 & 0.03 & 18.51 & 0.04 \\ 
M055205.32-345956.6 & 280 & $<$17.8 & $<$15.4 & - & 1.777 & SALT  & G \\
 & J055205.47-345958.1 & 88.0227953 & -34.9994984 & 17.78 & 0.18 & 16.28 & 0.16  & 12.62 & 0.47  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M060248.09-254602.2$^{*d}$ & 555.3 & $<$17.8 & $<$15.0 & - & 0.602 & SALT & Q \\
 & J060248.05-254602.6 & 90.7002434 & -25.7673954 & 15.5 & 0.04 & 14.87 & 0.06  & 11.69 & 0.2  \\
 & PSO J090.7002-25.7674 & 5 & 66 & 21.5 & 0.04 & 21.4 & 0.4 & 20.23 & 0.02 & 20.07 & 0.05 & 19.4 & 0.06 \\ 
M060958.94+021727.1 & 201.5 & $<$17.7 & $<$17.0 & - & 0.174 & SALT & G \\
 & J060958.97+021726.5 & 92.4957371 & 2.2907017 & 13.38 & 0.03 & 12.22 & 0.02  & 8.29 & 0.02  \\
 & PSO J092.4957+02.2907 & 5 & 69 & 21.31 & 0.06 & 19.85 & 0.03 & 18.6 & 0.02 & 18.86 & 0.03 & 18.58 & 0.04 \\ 
M061038.80-230145.6 & 360.2 & $<$16.5 & $<$16.0 & - & 2.829 & SALT & Q \\
 & J061038.78-230145.7 & 92.6615979 & -23.0293781 & 15.33 & 0.04 & 14.36 & 0.05  & 10.74 & 0.1  \\
 & PSO J092.6616-23.0294 & 5 & 67 & 18.62 & 0.01 & 18.47 & 0 & 18.35 & 0 & 18.27 & 0.01 & 18.14 & 0.01 \\ 
M061856.02-315835.2 & 346.1 & $<$16.5 & $<$15.7 & - & 2.134 & SALT & Q \\
 & J061856.00-315835.0 & 94.7333346 & -31.97639 & 15.76 & 0.04 & 14.75 & 0.05  & 11.25 & 0.1  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M063602.28-311312.5 & 262.1 & $<$16.6 & $<$14.3 & - & 2.654 & SALT & Q \\
 & J063602.35-311311.8 & 99.0098305 & -31.2199453 & 13.88 & 0.03 & 12.77 & 0.03  & 9.39 & 0.03  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M063613.53-310646.3 & 208 & $<$17.7 & $<$15.4 & - & 2.757 & SALT & Q \\
 & J063613.49-310644.1 & 99.0562279 & -31.1122649 & 16.73 & 0.08 & 15.74 & 0.12  & 12.37 & -  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M065254.73-323022.6 & 322.1 & 25.4 & $<$17.7 & -34.8 & 2.239 & SALT & Q \\
 & J065254.55-323020.7 & 103.2273249 & -32.5057682 & 14.86 & 0.03 & 14.08 & 0.04  & 10.9 & 0.1  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M070249.30-330205.0 & 314.6 & $<$16.9 & $<$15.8 & - & 2.410 & SALT & Q \\
 & J070249.28-330204.2 & 105.7053378 & -33.0345087 & 16.36 & 0.06 & 15.57 & 0.10  & 11.91 & -  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M073159.01+143336.3 & 316.5 & $<$17.9 & $<$15.8 & - & 2.632 & NOT & Q \\
 & J073158.97+143335.8 & 112.9957193 & 14.5599667 & 15.49 & 0.05 & 14.76 & 0.07 & 11.01 & 0.14  \\
 & PSO J112.9958+14.5601 & 5 & 58 & 18.54 & 0.02 & 18.43 & 0.01 & 18.28 & 0.01 & 18.26 & 0.03 & 18.14 & 0.01 \\ 
M073714.60-382841.9 & 219.3 & 14.2 & $<$16.7 & -17 & 2.107 & SALT & Q \\
 & J073714.61-382839.3 & 114.3108811 & -38.4776064 & 15.41 & 0.04 & 14.19 & 0.04  & 10.88 & 0.08  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M073748.06-381259.0 & 2436.5 & 18.2 & $<$18.9 & 35.4 & 0.318 & SALT & G \\
 & J073748.12-381257.6 & 114.4505408 & -38.2160133 & 14.25 & 0.03 & 13.14 & 0.03  & 9.9 & 0.05  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M080217.91+080525.4 & 210.5 & $<$18.3 & $<$15.9 & - & 0.995 & SALT & Q \\
 & J080217.84+080524.7 & 120.5743551 & 8.0902184 & 16.24 & 0.07 & 15.44 & 0.11  & 12.45 & 0.51  \\
 & PSO J120.5743+08.0903 & 5 & 63 & 20.99 & 0.12 & 20.86 & 0.05 & 20.73 & 0.05 & 20.48 & 0.04 & 19.96 & 0.12 \\ 
M080356.46+042102.8$^{*c}$ & 318.1 & $<$17.0 & $<$16.4 & - & 1.252 & SALT & Q \\
 & J080356.43+042102.6 & 120.9851521 & 4.3507431 & 15.27 & 0.04 & 14.14 & 0.04  & 10.86 & 0.11  \\
 & PSO J120.9852+04.3508 & 5 & 76 & 19.22 & 0.02 & 18.94 & 0.02 & 18.87 & 0.01 & 18.88 & 0.02 & 18.9 & 0.03 \\ 
M080804.34+005708.2 & 317 & $<$17.2 & $<$16.5 & - & 3.133 & SALT & Q \\
 & J080804.34+005707.6 & 122.0181055 & 0.9521212 & 15.31 & 0.04 & 14.38 & 0.05  & 10.58 & 0.1  \\
 & PSO J122.0181+00.9521 & 5 & 72 & 18.47 & 0.01 & 18.27 & 0.01 & 18.07 & 0 & 18.12 & 0.01 & 18.04 & 0.03 \\ 
M081727.59-030737.7 & 502.7 & $<$16.6 & $<$15.4 & - & 1.785 & SALT & Q \\
 & J081727.45-030737.2 & 124.3644078 & -3.1270117 & 14.9 & 0.03 & 14.21 & 0.04  & 10.95 & 0.13  \\
 & PSO J124.3645-03.1270 & 5 & 42 & 18.61 & 0.08 & 18.69 & 0.01 & 18.25 & 0.01 & 18.25 & 0.05 & 18.02 & 0.04 \\ 
M081936.62-063047.9$^{*a}$ & 280 & $<$18.1 & $<$16.3 & - & 2.507 & SALT & Q \\
 & J081936.63-063048.4 & 124.9026465 & -6.5134706 & 15.56 & 0.04 & 14.66 & 0.06  & 11.11 & 0.15  \\
 & PSO J124.9027-06.5134 & 5 & 65 & 19.79 & 0.06 & 19.88 & 0.03 & 19.38 & 0.03 & 19.33 & 0.03 & 19.2 & 0.04 \\ 
M082638.44-032426.4 & 221.9 & $<$18.3 & $<$16.9 & - & 0.437 & SALT & G \\
 & J082638.42-032427.2 & 126.6601067 & -3.407575 & 15.49 & 0.04 & 14.77 & 0.07  & 11.63 & 0.28  \\
 & PSO J126.6601-03.4076 & 0 & 79 & 20.29 & 0.05 & 20.36 & 0.03 & 19.57 & 0.02 & 19.61 & 0.04 & 19.26 & 0.05 \\ 
M083601.35+040636.0 & 435.3 & $<$18.2 & $<$15.7 & - & 0.743 & SUGAR & G \\
 & J083601.33+040637.4 & 129.005552 & 4.1104025 & 15.52 & 0.05 & 14.91 & 0.07  & 11.86 & -  \\
 & PSO J129.0057+04.1100 & 5 & 28 & -999 & -999 & 21.52 & 0.07 & 21.31 & 0.08 & 20.47 & 0.1 & 20.4 & 0.18 \\ 
M083608.59-133635.1 & 919.2 & 48 & $<$18.2 & -63 & 0.160 & SALT & G \\
 & J083608.56-133634.3 & 129.0356672 & -13.6095406 & 14.01 & 0.03 & 13.18 & 0.03 & 9.82 & 0.06  \\
 & PSO J129.0356-13.6095 & 5 & 78 & 19.56 & 0.03 & 18.65 & 0.03 & 18.23 & 0.02 & 18.04 & 0.04 & 17.81 & 0.03 \\ 
M085826.92-260721.0 & 404.5 & $<$18.6 & $<$17.2 & - & 2.036 & SALT & Q \\
 & J085826.85-260720.9 & 134.6118804 & -26.12249 & 15.47 & 0.04 & 14.33 & 0.04  & 11.04 & 0.12  \\
 & PSO J134.6118-26.1225 & 5 & 67 & 19.27 & 0.02 & 19.09 & 0.02 & 18.72 & 0.01 & 18.44 & 0.02 & 18.51 & 0.02 \\ 
M090337.99-311739.0 & 209.5 & $<$16.6 & $<$15.7 & - & 1.670 & SALT & Q \\
 & J090337.92-311739.0 & 135.9080123  & -31.2941691 & 16.68 & 0.08 & 15.76 & 0.12  & 12.12 & 0.32  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M090910.66-163753.8 & 340.1 & $<$15.7 & $<$13.9 & - & 2.475 & SUGAR & Q \\
 & J090910.56-163756.3 & 137.2940394 & -16.6323287 & 15.87 & 0.06 & 15.2 & 0.09  & 11.84 & -  \\
 & PSO J137.2937-16.6327 & 6 & 2 & -999 & -999 & -999 & -999 & 21.67 & 0.16 & -999 & -999 & -999 & -999 \\ 
M090911.33-313334.1 & 610.1 & 50 & $<$16.7 & -65.4 & 0.884 & SALT & G \\
 & J090911.50-313335.3 & 137.2979271 & -31.5598218 & 16.98 & 0.1 & 16.27 & 0.19  & 12.63 & -  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
M090916.99-050053.2 & 457.2 & $<$16.7 & $<$15.4 & - & 0.404 & SUGAR & G \\
 & J090917.01-050052.5 & 137.3208807 & -5.0146108 & 15.68 & 0.05 & 15 & 0.08  & 11.75 & 0.26  \\
 & PSO J137.3209-05.0147 & 5 & 41 & 22.05 & 0.06 & 20.77 & 0.1 & 20.21 & 0.07 & 19.9 & 0.04 & 19.8 & 0.06 \\ 
M091051.01-052626.8 & 337.9 & 15.8 & $<$15.5 & 2.8 & 2.395 & SUGAR & Q \\
 & J091050.99-052629.1 & 137.7124859 & -5.4414291 & 14.57 & 0.03 & 13.61 & 0.04  & 10.46 & 0.08  \\
 & PSO J137.7125-05.4414 & 5 & 83 & 18.24 & 0.01 & 18.03 & 0.02 & 17.86 & 0.01 & 17.73 & 0.01 & 17.48 & 0.02 \\ 
M091253.34-135241.9$^{*c}$ & 255.7 & $<$16.5 & $<$16.3 & - & 1.088 & SALT & Q \\
 & J091253.36-135242.1 & 138.2223389 & -13.8783827 & 15.62 & 0.04 & 14.98 & 0.07  & 11.9 & 0.24  \\
 & PSO J138.2222-13.8785 & 5 & 38 & 21.29 & 0.07 & 20.83 & 0.09 & 20.62 & 0.13 & 20.56 & 0.1 & 19.99 & 0.09 \\
M092902.69-293020.8 & 899.6 & $<$18.8 & $<$17.4 & - & 0.749 & SALT & G \\
 & J092902.70-293019.9 & 142.2612874 & -29.5055398 & 15.52 & 0.04 & 14.48 & 0.05  & 9.44 & 0.04  \\
 & PSO J142.2613-29.5055 & 5 & 27 & 21.67 & 0.08 & 20.75 & 0.05 & 20.78 & 0.07 & 19.03 & 0.01 & 20.17 & 0.07 \\ 
M092956.48+014843.8 & 248.7 & $<$18.2 & $<$17.2 & - & 2.331 & SALT & Q \\
 & J092956.47+014844.2 & 142.485295 & 1.8123026 & 15.19 & 0.04 & 14.34 & 0.05  & 11.18 & 0.14  \\
 & PSO J142.4852+01.8123 & 5 & 59 & 20.2 & 0.05 & 19.9 & 0.03 & 19.23 & 0.03 & 18.9 & 0.02 & 18.64 & 0.02 \\ 
M093919.21-173135.4 & 263.3 & $<$16.1 & $<$15.3 & - & 1.831 & SUGAR & Q \\
 & J093919.19-173135.6 & 144.8299719 & -17.5265832 & 15.19 & 0.04 & 14.07 & 0.04  & 10.67 & 0.08  \\
 & PSO J144.8300-17.5266 & 10 & 48 & 21.63 & 0.1 & 19.88 & 0.14 & 21 & 0.05 & 20.7 & 0.12 & 18.93 & 0.02 \\ 
M094040.47-002800.1 & 359.3 & $<$17.1 & $<$16.1 & - & 2.383 & SALT & Q \\
 & J094040.47-002801.4 & 145.1686386 & -0.4670779 & 16.51 & 0.09 & 15.88 & 0.16  & 12 & -  \\
 & PSO J145.1686-00.4670 & 5 & 56 & 19.45 & 0.02 & 20 & 0.07 & 19.89 & 0.05 & 19.54 & 0.05 & 19.26 & 0.08 \\ 
M094146.01-032121.7 & 346.2 & $<$18.5 & $<$17.5 & - & 1.848 & SUGAR & Q \\
 & J094145.98-032121.7 & 145.4415998 & -3.3560372 & 16.59 & 0.09 & 15.77 & 0.14  & 11.94 & -  \\
 & PSO J145.4417-03.3561 & 4 & 17 & 21.22 & 0.09 & 21.01 & 0.01 & 20.6 & 0.02 & 20.53 & 0.04 & -999 & -999 \\ 
M095138.34-060138.0 & 378.8 & $<$18.4 & $<$16.1 & - & 1.844 & SUGAR & Q \\
 & J095138.35-060137.5 & 147.9098297 & -6.0270882 & 16.27 & 0.07 & 15.46 & 0.13 & 11.95 & -  \\
 & PSO J147.9098-06.0271 & 5 & 51 & 20.38 & 0.02 & 20.18 & 0.06 & 19.6 & 0.02 & 19.75 & 0.03 & 19.44 & 0.09 \\
M095231.66-245349.1 & 209.5 & $<$15.0 & $<$14.0 & - & 2.626 & SALT & Q \\
 & J095231.67-245351.0 & 148.1319654 & -24.8975143 & 15.98 & 0.05 & 15.13 & 0.08  & 12.01 & 0.27  \\
 & PSO J148.1319-24.8975 & 5 & 62 & 19.18 & 0.02 & 19.01 & 0.01 & 19.06 & 0.01 & 18.84 & 0.02 & 18.67 & 0.06 \\ 
M095423.67+004350.5$^{*b}$ & 291.6 & $<$19.8 & $<$17.6 & - & 1.712 & SALT & Q \\
 & J095423.72+004351.3 & 148.5988716 & 0.7309207 & 15.93 & 0.06 & 14.88 & 0.08  & 11.71 & 0.26  \\
 & PSO J148.5989+00.7310 & 5 & 62 & 20.67 & 0.04 & 20 & 0.06 & 19.74 & 0.04 & 19.63 & 0.05 & 19.52 & 0.14 \\ 
M095654.60-131718.1$^{*c}$ & 216 & 26 & $<$16.6 & -86.4 & 1.198 & SALT & Q \\
 & J095654.65-131718.7 & 149.2277088 & -13.2885524 & 16.19 & 0.05 & 15.24 & 0.08  & 12.04 & 0.48  \\
 & PSO J149.2276-13.2884 & 0 & 4 & -999 & -999 & 21.42 & 0.16 & 21.69 & 0.2 & -999 & -999 & -999 & -999 \\ 
M100715.18-124746.7 & 381.1 & $<$15.7 & $<$15.4 & - & 2.113 & SALT & Q \\
 & J100715.22-124745.9 & 151.8134506 & -12.7961 & 15.38 & 0.04 & 14.24 & 0.05  & 11.01 & 0.12  \\
 & PSO J151.8134-12.7961 & 10 & 74 & 18.4 & 0.01 & 18.28 & 0 & 18.18 & 0.01 & 18 & 0.01 & 18.07 & 0.02 \\ 
M100743.51-181732.4 & 205.2 & 49.2 & $<$19.5 & 84.6 & 0.493 & NOT & G \\
 & J100743.58-181731.1 & 151.9316084 & -18.2919748 & 14.96 & 0.03 & 14.22 & 0.05  & 10.16 & 0.06  \\
 & PSO J151.9316-18.2919 & 5 & 60 & 21.56 & 0.06 & 20.37 & 0.05 & 19.63 & 0.03 & 19.54 & 0.04 & 19.29 & 0.03 \\ 
M100802.27-095919.3 & 645.3 & 15.7 & $<$18.6 & -82 & 1.688 & NOT & Q \\
 & J100802.30-095919.8 & 152.0095896 & -9.9888589 & 15.7 & 0.05 & 14.55 & 0.06  & 11.24 & 0.19  \\
 & PSO J152.0098-09.9888 & 10 & 78 & 19.34 & 0.02 & 19.35 & 0.04 & 19.3 & 0.04 & 19.04 & 0.01 & 19.01 & 0.02 \\
M100954.53+160203.8 & 201.9 & $<$15.9 & $<$15.2 & - & 1.770 & NOT & Q \\
 & J100954.55+160203.4 & 152.4772922 & 16.0342888 & 16.09 & 0.06 & 15.18 & 0.10  & 11.57 & 0.25  \\
 & PSO J152.4773+16.0343 & 5 & 83 & 20.88 & 0.02 & 20.74 & 0.02 & 20.55 & 0.02 & 20.36 & 0.03 & 20 & 0.06 \\ 
M101313.10-254654.7 & 248.8 & $<$16.0 & $<$14.0 & - & 2.965 & SALT & Q \\
 & J101313.09-254654.7 & 153.3045753 & -25.7818673 & 17.14 & 0.12 & 15.98 & 0.15  & 12.12 & -  \\
 & PSO J153.3046-25.7819 & 5 & 13 & 21.6 & 0.08 & 21.12 & 0.08 & 20.82 & 0.01 & 20.55 & 0.21 & 19.32 & 0.06 \\ 
M101357.73-245933.6 & 255 & $<$18.7 & $<$15.6 & - & 1.814 & SALT & Q \\
 & J101357.81-245932.9 & 153.4908974 & -24.9924937 & 16.67 & 0.09 & 15.53 & 0.10  & 12.07 & -  \\
 & PSO J153.4909-24.9925 & 5 & 59 & 20.1 & 0.03 & 20.22 & 0.02 & 19.92 & 0.03 & 19.79 & 0.04 & 19.52 & 0.05 \\ 
M101555.33-082245.7 & 250.5 & $<$18.6 & $<$16.4 & - & 1.430 & SALT & Q \\
 & J101555.39-082245.5 & 153.9808222 & -8.3793266 & 17.95 & 0.27 & 16.04 & 0.19  & 11.74 & 0.27  \\
 & PSO J153.9809-08.3794 & 5 & 28 & 22.19 & 0.14 & 21.55 & 0.06 & 21.46 & 0.05 & 20.84 & 0.05 & -999 & -999 \\ 
M102159.78-011002.4 & 500.6 & $<$16.1 & $<$14.0 & - & 1.493 & SALT & Q \\
 & J102159.77-011002.5 & 155.4990517 & -1.1673705 & 15.72 & 0.05 & 15.01 & 0.09  & 11.92 & 0.33  \\
 & PSO J155.4990-01.1674 & 3 & 44 & 21.6 & 0.07 & 20.97 & 0.08 & 20.49 & 0.04 & 20.13 & 0.04 & 19.54 & 0.09 \\ 
M102441.29-153025.2 & 226.3 & $<$16.9 & $<$16.7 & - & 0.792 & SALT & Q \\
 & J102441.30-153026.3 & 156.1720931 & -15.5073221 & 15.39 & 0.04 & 14.44 & 0.05  & 11.25 & 0.17  \\
 & PSO J156.1721-15.5073 & 5 & 58 & 20.23 & 0.03 & 19.88 & 0.02 & 19.67 & 0.02 & 19.3 & 0.02 & 19.33 & 0.03 \\ 
M102444.61-085206.4 & 463.8 & 39.3 & $<$19.1 & -29.8 & 0.455 & SUGAR & G  \\
 & J102444.56-085205.9 & 156.1856868 & -8.8683093 & 16.36 & 0.07 & 15.58 & 0.12  & 12.51 & 0.49  \\
 & PSO J156.1857-08.8684 & 5 & 44 & -999 & -999 & 21.28 & 0.04 & 20.57 & 0.04 & 20.44 & 0.02 & 19.65 & 0.16 \\ 
M102548.78-042933.7 & 363.5 & $<$16.5 & $<$15.9 & - & 2.292 & SALT & Q \\
 & J102548.76-042933.0 & 156.4531736 & -4.4925229 & 16.25 & 0.07 & 15.47 & 0.11  & 12.11 & -  \\
 & PSO J156.4532-04.4924 & 5 & 75 & 19.57 & 0.01 & 19.75 & 0.03 & 19.66 & 0.02 & 19.45 & 0.02 & 19.31 & 0.04 \\ 
M103051.52-092525.0$^{*d}$ & 890.9 & $<$17.5 & $<$15.5 & - & 0.413 & SALT & G \\
 & J103051.50-092523.8 & 157.7146096 & -9.4232841 & 16.16 & 0.06 & 15.32 & 0.09  & 12.03 & -  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & -\\
M103335.61-121032.1 & 2065.1 & 14.3 & $<$17.3 & -46.2 & 1.328 & NOT & G \\
 & J103335.62-121032.0 & 158.3984486 & -12.1755657 & 16.59 & 0.08 & 15.8 & 0.13  & 11.7 & 0.23  \\
 & PSO J158.3981-12.1757 & 5 & 47 & 21.1 & 0.03 & 21.01 & 0.03 & 20.97 & 0.03 & 20.74 & 0.04 & -999 & -999\\ 
M104051.07-144919.4 & 269.6 & $<$17.4 & $<$17.0 & - & 1.526 & SALT & Q \\
 & J104051.04-144918.9 & 160.2126978 & -14.8219317 & 17.2 & 0.13 & 16.44 & 0.25 & 12.61 & -  \\
 & PSO J160.2126-14.8219 & 5 & 54 & 21.41 & 0.05 & 20.95 & 0.05 & 20.72 & 0.08 & 20.68 & 0.05 & 20.28 & 0.08 \\ 
M104314.53-232317.5 & 212.1 & $<$19.7 & $<$14.7 & - & 2.881 & SALT & Q \\
 & J104314.52-232319.3 & 160.8105239 & -23.3886967 & 16.57 & 0.08 & 15.95 & 0.16  & 12.14 & -  \\
 & PSO J160.8104-23.3886 & 5 & 54 & 19.9 & 0.05 & 19.72 & 0.03 & 19.72 & 0.02 & 19.62 & 0.08 & 19.35 & 0.06 \\ 
M104347.34+164106.9 & 259.1 & $<$16.4 & $<$15.7 & - & 0.399 & NOT & G \\
 & J104347.32+164107.4 & 160.9471896 & 16.6854078 & 15.82 & 0.05 & 15.19 & 0.12  & 11.74 & -  \\
 & PSO J160.9472+16.6854 & 5 & 58 & 22.21 & 0.05 & 21.24 & 0.05 & 20.54 & 0.03 & 20.06 & 0.04 & 19.8 & 0.11 \\ 
M105024.43-031808.8 & 243.5 & $<$18.3 & $<$16.3 & - & 1.813 & SUGAR & Q \\
 & J105024.49-031808.4 & 162.6020829 & -3.302339 & 15.25 & 0.04 & 14.06 & 0.04  & 10.77 & 0.1  \\
 & PSO J162.6021-03.3023 & 5 & 59 & 19.07 & 0.01 & 18.85 & 0.01 & 18.54 & 0 & 18.59 & 0.02 & 18.5 & 0.04 \\
M105955.36-111818.7 & 314.5 & $<$16.5 & $<$14.1 & - & 1.939 & SUGAR & Q \\
 & J105955.37-111818.2 & 164.9807386 & -11.3050771 & 16.6 & 0.09 & 15.71 & 0.14  & 12.18 & -  \\
 & PSO J164.9808-11.3051 & 5 & 62 & 20.43 & 0.05 & 20.61 & 0.06 & 20.2 & 0.02 & 19.83 & 0.03 & 19.6 & 0.12 \\ 
M111820.61-305459.0 & 233.2 & $<$16.9 & $<$15.6 & - & 2.352 & SALT & Q \\
 & J111820.61-305458.5 & 169.5859042 & -30.9162666 & 14.8 & 0.03 & 13.99 & 0.04  & 10.63 & 0.1  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M111917.36-052707.9 & 1174.4 & 14.7 & $<$18.6 & 38.7 & 2.651 & SUGAR & Q \\
 & J111917.40-052707.5 & 169.8225305 & -5.4521081 & 16.58 & 0.09 & 15.94 & 0.17 & 11.65 & -  \\
 & PSO J169.8226-05.4520 & 5 & 54 & 20.47 & 0.02 & 20.26 & 0.03 & 20.2 & 0.02 & 19.94 & 0.04 & 19.62 & 0.09 \\ 
M112402.56-150159.1 & 261.9 & $<$17.0 & $<$16.4 & - & 2.551 & SUGAR & Q \\
 & J112402.53-150158.7 & 171.0105586 & -15.0329758 & 16.65 & 0.09 & 15.77 & 0.15 & 11.87 & 0.3  \\
 & PSO J171.0107-15.0330 & 5 & 57 & 19.79 & 0.05 & 19.61 & 0.01 & 19.72 & 0.02 & 19.56 & 0.03 & 19.45 & 0.05 \\ 
M113750.46-153458.7 & 241.1 & $<$17.9 & $<$14.0 & - & 1.496 & SALT & Q \\
 & J113750.49-153457.8 & 174.4604049 & -15.5827307 & 16.46 & 0.08 & 15.15 & 0.09  & 11.78 & 0.26  \\
 & PSO J174.4603-15.5827 & 10 & 78 & 19.88 & 0.05 & 19.69 & 0.02 & 19.55 & 0.03 & 19.48 & 0.03 & 19.63 & 0.05 \\ 
M114226.58-263313.7 & 294.7 & $<$18.1 & $<$15.9 & - & 3.237 & SALT & Q \\
 & J114226.59-263313.0 & 175.6107945 & -26.5536221 & 15.6 & 0.04 & 14.86 & 0.07  & 11.54 & 0.21  \\
 & PSO J175.6107-26.5536 & 10 & 56 & 18.9 & 0.02 & 18.73 & 0.01 & 18.76 & 0.01 & 18.74 & 0.01 & 18.61 & 0.08 \\
M114825.45+140449.7 & 322 & $<$17.8 & $<$17.1 & - & 0.727 & NOT & G \\
 & J114825.54+140451.1 & 177.106422 & 14.0808677 & 16.27 & 0.07 & 15.61 & 0.14  & 11.79 & -  \\
 & PSO J177.1060+14.0803 & 3 & 15 & -999 & -999 & 21.65 & 0.16 & 21.68 & 0.04 & 20.62 & 0.05 & -999 & -999 \\ 
M115043.70+131736.1 & 254.4 & $<$17.5 & $<$16.5 & - & 1.530 & NOT & Q \\
 & J115043.60+131735.3 & 177.6817055 & 13.2931528 & 16.31 & 0.07 & 15.24 & 0.10  & 12.02 & 0.36  \\
 & PSO J177.6817+13.2931 & 5 & 71 & 19.76 & 0.04 & 19.77 & 0.04 & 19.51 & 0.04 & 19.58 & 0.03 & 19.42 & 0.06 \\ 
M115222.04-270126.3 & 238.2 & $<$17.7 & $<$15.4 & - & 2.703 & SALT & Q \\
 & J115222.02-270126.1 & 178.0917554 & -27.0239355 & 16.93 & 0.1 & 16.16 & 0.18  & 12.4 & -  \\
 & PSO J178.0919-27.0238 & 5 & 37 & 21.01 & 0.04 & 20.97 & 0.07 & 20.9 & 0.05 & 20.76 & 0.11 & -999 & -999 \\ 
M115306.72-044254.5 & 684.8 & $<$19.3 & $<$17.9 & - & 2.591 & SALT & Q \\
 & J115306.66-044255.8 & 178.2777737 & -4.7155199 & 14.96 & 0.04 & 14.04 & 0.04  & 10.41 & 0.08  \\
 & PSO J178.2777-04.7155 & 5 & 76 & 18.68 & 0.02 & 18.33 & 0.02 & 18.29 & 0.01 & 18.04 & 0.01 & 17.89 & 0.01 \\ 
M115450.38-281249.7$^{*c}$ & 444.5 & $<$18.3 & $<$17.2 & - & 0.897 & SALT & Q \\
 & J115450.43-281251.0 & 178.7101313 & -28.2141796 & 16.47 & 0.08 & 15.54 & 0.11  & 12.08 & 0.41  \\
 & PSO J178.7101-28.2141 & 5 & 53 & 20.48 & 0.06 & 20.32 & 0.03 & 19.98 & 0.02 & 19.91 & 0.04 & 19.77 & 0.05 \\ 
M120632.23-071452.6 & 698.8 & $<$16.9 & $<$15.6 & - & 2.263 & NOT & Q \\
 & J120632.18-071453.1 & 181.634117 & -7.2480922 & 16.03 & 0.06 & 15.41 & 0.13  & 11.68 & 0.3  \\
 & PSO J181.6341-07.2481 & 5 & 68 & 19.69 & 0.01 & 19.67 & 0.03 & 19.57 & 0.04 & 19.38 & 0.03 & 19.31 & 0.04 \\ 
M121059.72-162042.7 & 328.3 & $<$19.2 & $<$17.0 & - & 1.083 & SALT & Q \\
 & J121059.64-162043.4 & 182.7485411 & -16.345399 & 16.83 & 0.11 & 15.99 & 0.17  & 12.43 & 0.51  \\
 & PSO J182.7487-16.3454 & 5 & 55 & 21.63 & 0.04 & 21.27 & 0.04 & 20.68 & 0.03 & 20.39 & 0.03 & 19.81 & 0.08 \\ 
M121211.89-373826.9 & 343.4 & $<$18.1 & $<$16.4 & - & 1.9243 & SALT & Q \\ 
 & J121211.96-373826.5 & -37.6407047 & 183.0498351 & 15.89 & 0.04 & 15.01 & 0.06 & 11.77 & 0.18 \\ 
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M121514.42-062803.5 & 360.4 & $<$18.5 & $<$13.9 & - & 3.218 & SUGAR & Q \\
 & J121514.39-062803.7 & 183.8099607 & -6.4677219 & 15.78 & 0.06 & 15.01 & 0.11  & 11.76 & -  \\
 & PSO J183.8100-06.4678 & 5 & 50 & 19.88 & 0.02 & 19.74 & 0.03 & 19.68 & 0.04 & 19.5 & 0.06 & 19.26 & 0.04 \\ 
M121836.18-063115.8 & 409.1 & $<$17.2 & $<$16.6 & - & 0.658 & SUGAR & Q \\
 & J121836.19-063116.9 & 184.6508305 & -6.5213777 & 14.35 & 0.03 & 13.5 & 0.04  & 10.41 & 0.08  \\
 & PSO J184.6508-06.5213 & 5 & 63 & 18.84 & 0.03 & 18.84 & 0.02 & 18.71 & 0.02 & 18.64 & 0.03 & 18.85 & 0.04 \\ 
M121905.45-180911.2 & 300.3 & $<$17.5 & $<$15.6 & - & 0.189 & NOT & G \\
 & J121905.43-180910.9 & 184.7726392 & -18.1530363 & 14.8 & 0.03 & 14.15 & 0.04  & 11.26 & 0.16  \\
 & PSO J184.7726-18.1531 & 5 & 76 & 20.16 & 0.02 & 19.19 & 0.02 & 18.73 & 0.01 & 18.44 & 0.02 & 18.32 & 0.02 \\ 
M122123.49-123724.1 & 343.7 & 14.5 & $<$15.7 & 85.1 & 1.882 & NOT & Q \\
 & J122123.57-123723.0 & 185.3482462 & -12.6230677 & 15.67 & 0.05 & 14.79 & 0.07  & 11.77 & 0.25  \\
 & PSO J185.3482-12.6230 & 5 & 59 & 19.77 & 0.02 & 19.47 & 0.04 & 19.01 & 0.01 & 18.9 & 0.01 & 18.81 & 0.03 \\ 
M123150.30-123637.5 & 276 & $<$16.3 & $<$15.6 & - & 2.106 & SUGAR & Q \\
 & J123150.26-123636.8 & 187.9594437 & -12.6102438 & 15 & 0.04 & 13.86 & 0.04  & 10.42 & 0.1  \\
 & PSO J187.9594-12.6103 & 5 & 66 & 19.07 & 0.02 & 18.83 & 0.01 & 18.58 & 0.01 & 18.33 & 0.01 & 18.18 & 0.02 \\ 
M123410.08-332638.5 & 297.9 & $<$19.9 & $<$16.1 & - & 2.820 & SALT & Q \\
 & J123409.97-332638.7 & 188.5415468 & -33.4441047 & 17.59 & 0.15 & 16.75 & 0.29  & 12.83 & -  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M124448.99-044610.2 & 384.9 & $<$16.8 & $<$13.9 & - & 3.104 & SALT & Q \\
 & J124449.01-044608.8 & 191.2042373 & -4.7691286 & 16.25 & 0.07 & 15.58 & 0.12  & 11.92 & 0.31  \\
 & PSO J191.2043-04.7692 & 5 & 55 & 20.84 & 0.02 & 20.58 & 0.02 & 20.46 & 0.03 & 20.43 & 0.04 & 19.9 & 0.1 \\ 
M125215.28-310351.2 & 331.6 & $<$17.9 & $<$16.0 & - & 1.943 & SALT & Q \\
 & J125215.17-310351.2 & 193.0632173 & -31.0642344 & 16.47 & 0.07 & 15.44 & 0.09 & 12.14 & 0.26  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M125442.98-383356.4 & 219.2 & $<$18.8 & $<$17.6 & - & 2.776 & SALT & Q \\
 & J125443.00-383357.3 & 193.6791669 & -38.5659343 & 17.07 & 0.1 & 16.07 & 0.15  & 12.52 & 0.42  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M125611.49-214411.7 & 260.7 & $<$15.2 & $<$15.2 & - & 2.178 & SALT & Q \\
 & J125611.41-214410.9 & 194.0475791 & -21.7363772 & 14.55 & 0.03 & 13.77 & 0.04  & 10.8 & 0.09  \\
 & PSO J194.0476-21.7363 & 5 & 73 & 18.8 & 0.01 & 18.32 & 0.01 & 17.96 & 0.01 & 17.69 & 0.01 & 17.68 & 0.02 \\ 
M130457.29-015457.7 & 325.8 & $<$17.0 & $<$15.6 & - & 2.100 & SALT & Q \\
 & J130457.38-015458.6 & 196.2391148 & -1.9162803 & 16.68 & 0.1 & 15.76 & 0.17  & 12.49 & 0.45  \\
 & PSO J196.2389-01.9163 & 5 & 46 & 20.6 & 0.02 & 20.67 & 0.02 & 20.54 & 0.05 & 20.07 & 0.03 & 20.13 & 0.04 \\ 
M130958.32+073217.5 & 205 & $<$16.8 & $<$15.2 & - & 0.487 & SALT & G  \\
 & J130958.33+073217.3 & 197.4930738 & 7.5381498 & 16.2 & 0.06 & 15.21 & 0.09  & 11.38 & 0.18  \\
 & PSO J197.4931+07.5382 & 5 & 16 & -999 & -999 & 21.63 & 0.15 & 21.41 & 0.07 & 21.08 & 0.1 & 20.26 & -999 \\ 
M131139.29-221641.2$^{*d}$ & 4093 & $<$17.7 & $<$16.6 & - & 0.885 & SALT & Q \\
 & J131139.34-221642.1 & 197.913957 & -22.2783632 & 15.63 & 0.04 & 14.97 & 0.07  & 11.94 & 0.27  \\
 & PSO J197.9139-22.2782 & 5 & 39 & 21.86 & 0.17 & 21.56 & 0.09 & 20.73 & 0.03 & 20.33 & 0.04 & 19.53 & 0.06 \\ 
M131207.86-202652.4$^{*f}$ & 778.1 & $<$19.6 & $<$16.5 & - & 0.977 & SALT & G \\
 & J131207.85-202652.8 & 198.032746 & -20.448026 & 16.51 & 0.08 & 15.76 & 0.13  & 12.64 & 0.42  \\
 & PSO J198.0328-20.4480 & 3 & 4 & -999 & -999 & -999 & -999 & 21.58 & 0.19 & 20.88 & 0.34 & -999 & -999 \\ 
M131301.41-272258.6 & 239.3 & 14.9 & $<$16.3 & 41.8 & 1.567 & SALT & Q \\
 & J131301.42-272258.7 & 198.2559293 & -27.3829913 & 15.54 & 0.05 & 14.47 & 0.05  & 11.16 & 0.13  \\
 & PSO J198.2559-27.3830 & 5 & 38 & 21.45 & 0.05 & 21.03 & 0.12 & 20.77 & 0.08 & 20.23 & 0.04 & 19.79 & 0.06 \\ 
M131517.56-274504.0 & 468.4 & 40.1 & $<$18.0 & 17 & 1.912 & SALT & G \\
 & J131517.61-274505.1 & 198.823416 & -27.7514337 & 16.86 & 0.09 & 15.96 & 0.15  & 12.12 & 0.28  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M131736.55-134532.8 & 244.5 & $<$19.3 & $<$16.3 & - & 1.407 & SALT & Q \\
 & J131736.56-134532.6 & 199.4023338 & -13.7590663 & 15.64 & 0.04 & 14.47 & 0.05  & 11.1 & 0.12  \\
 & PSO J199.4022-13.7591 & 5 & 52 & 20.55 & 0.06 & 20.22 & 0.02 & 20.21 & 0.03 & 20.1 & 0.05 & 19.81 & 0.1 \\ 
M131856.01-144155.0 & 283 & 20.1 & $<$17.8 & 51.3 & 0.632 & NOT & Q \\
 & J131856.07-144154.4 & 199.7336621 & -14.6984528 & 15.14 & 0.03 & 14.08 & 0.04  & 10.67 & 0.09  \\
 & PSO J199.7336-14.6985 & 5 & 68 & 19.73 & 0.07 & 19.63 & 0.02 & 19.28 & 0.02 & 19.51 & 0.04 & 19.43 & 0.04 \\ 
M132333.24-223934.5 & 276.1 & $<$19.7 & $<$16.1 & - & 1.478 & SALT & Q \\
 & J132333.24-223934.0 & 200.8885365 & -22.6594475 & 16.18 & 0.06 & 15.2 & 0.08  & 11.91 & 0.23  \\
 & PSO J200.8885-22.6595 & 5 & 63 & 20.73 & 0.06 & 20.24 & 0.05 & 20.01 & 0.03 & 20.11 & 0.04 & 19.82 & 0.07 \\ 
M132657.20-280831.4 & 404.5 & $<$18.9 & $<$17.2 & - & 2.238 & SALT & Q \\
 & J132657.18-280832.6 & 201.738268 & -28.1424123 & 16.35 & 0.06 & 15.53 & 0.11  & 12.45 & 0.52  \\
 & PSO J201.7379-28.1420 & 5 & 51 & 20.54 & 0.03 & 20.67 & 0.14 & 20.11 & 0.06 & 20.03 & 0.09 & 19.94 & 0.11 \\ 
M133520.56-391144.6 & 306.2 & $<$17.1 & $<$15.5 & - & 2.055 & SALT & Q \\
 & J133520.57-391146.0 & 203.835731 & -39.1961354 & 15.98 & 0.04 & 15.14 & 0.07  & 11.85 & 0.21  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M134309.26-083457.5 & 241.5 & $<$19.3 & $<$16.5 & - & 1.076 & SUGAR & Q \\
 & J134309.30-083456.6 & 205.7887762 & -8.5824088 & 15.93 & 0.05 & 15.09 & 0.08  & 11.88 & 0.24  \\
 & PSO J205.7887-08.5825 & 5 & 64 & 20.07 & 0.03 & 19.73 & 0.04 & 19.44 & 0.02 & 19.61 & 0.05 & 19.29 & 0.05 \\ 
M135131.98-101932.9 & 726.1 & $<$18.9 & $<$17.4 & - & 2.999  & SUGAR & Q \\
 & J135131.98-101932.1 & 207.8832846 & -10.3256104 & 15.02 & 0.03 & 14.12 & 0.04  & 10.74 & 0.09  \\
 & PSO J207.8833-10.3256 & 5 & 89 & 18.15 & 0.01 & 17.93 & 0.01 & 17.86 & 0.01 & 17.86 & 0.01 & 17.7 & 0.01 \\ 
M135547.99-370955.5$^{*c}$ & 248.8 & $<$18.0 & $<$17.0 & - & 1.323 & SALT & Q \\
 & J135547.99-370956.3 & 208.9499945 & -37.1656536 & 16.4 & 0.06 & 15.4 & 0.09  & 11.88 & 0.21  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M141327.20-342235.1 & 274.7 & $<$17.1 & $<$14.9 & - & 2.812 & SALT & Q  \\
 & J141327.16-342235.6 & 213.3631998 & -34.3765588 & 15.42 & 0.04 & 14.35 & 0.05  & 10.81 & 0.09  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M141338.15-071625.3 & 232.7 & 17.2 & $<$16.7 & -88.6 & 0.416 & SALT & G \\
 & J141338.23-071624.5 & 213.4093225 & -7.2734885 & 17.16 & 0.12 & 16.29 & 0.21  & 12.37 & 0.38  \\
 & PSO J213.4090-07.2735 & 5 & 32 & 22.15 & 0.01 & 21.48 & 0.11 & 20.68 & 0.05 & 20.93 & 0.05 & 20.29 & 0.23 \\ 
M142155.55-310427.9 & 732.6 & $<$18.0 & $<$17.7 & - & 1.568 & SALT & Q \\
 & J142155.57-310425.1 & 215.48157 & -31.07366 & 16.96 & 0.12 & 16.06 & 0.20  & 12.3 & -  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M142213.87-091018.4 & 398.7 & $<$18.8 & $<$16.8 & - & 0.876 & SALT & G \\
 & J142213.88-091018.2 & 215.5578602 & -9.1717354 & 15.82 & 0.05 & 15.14 & 0.09 & 11.09 & 0.13  \\
 & PSO J215.5579-09.1717 & 4 & 11 & -999 & -999 & -999 & -999 & 21.38 & 0.18 & 21.03 & 0.06 & 20.6 & 0.13 \\ 
M143709.04-294718.5 & 273.8 & $<$18.6 & $<$17.3 & - & 2.331 & SALT & Q \\
 & J143708.95-294718.7 & 219.2873327 & -29.7885418 & 16.23 & 0.08 & 15.36 & 0.14  & 12.17 & 0.32  \\
 & PSO J219.2874-29.7885 & 5 & 21 & 19.6 & 0.05 & 19.54 & 0.03 & 19.37 & 0.03 & 19.15 & 0.01 & 19.15 & 0.05 \\ 
M144032.09+053120.7 & 214.9 & $<$18.6 & $<$18.1 & - & 0.754 & SALT & Q \\
 & J144032.02+053122.4 & 220.1334503 & 5.5229058 & 15.39 & 0.04 & 14.52 & 0.05  & 11.44 & 0.16  \\
 & PSO J220.1335+05.5229 & 5 & 69 & 20.33 & 0.04 & 20.31 & 0.04 & 20.17 & 0.03 & 19.75 & 0.03 & 19.8 & 0.05 \\ 
M144851.10-112215.6 & 455.5 & $<$13.9 & $<$13.9 & - & 2.630 & SALT & Q \\
 & J144851.15-112215.6 & 222.2131474 & -11.3710267 & 14.95 & 0.04 & 14.18 & 0.05  & 10.87 & 0.1  \\
 & PSO J222.2132-11.3710 & 5 & 72 & 18.21 & 0.02 & 18.07 & 0.02 & 18.03 & 0.02 & 17.9 & 0.01 & 17.77 & 0.01 \\ 
M145212.06-255639.8$^{*b}$ & 229.9 & $<$16.2 & $<$15.8 & - & 1.693 & SALT & Q \\ %z-uncertain
 & J145212.09-255639.5 & 223.050385 & -25.9443099 & 15.88 & 0.05 & 14.75 & 0.07  & 11.3 & 0.14  \\
 & PSO J223.0503-25.9444 & 5 & 64 & 20.11 & 0.01 & 19.82 & 0.01 & 19.45 & 0.01 & 19.49 & 0.02 & 19.4 & 0.07 \\ 
M145342.95-132738.2 & 254.5 & $<$19.6 & $<$17.3 & - & 2.370 & SALT & Q \\
 & J145342.94-132735.8 & 223.4289562 & -13.4599571 & 14.6 & 0.03 & 13.51 & 0.04  & 10.13 & 0.05  \\
 & PSO J223.4290-13.4600 & 5 & 59 & 18.4 & 0.01 & 17.98 & 0.02 & 17.86 & 0.01 & 17.67 & 0.01 & 17.47 & 0.01 \\ 
M145502.84-170014.2$^{*a}$ & 294.7 & $<$17.1 & $<$15.8 & - & 2.291 & SALT & Q \\
 & J145502.77-170012.5 & 223.7615501 & -17.0034926 & 16.41 & 0.08 & 15.7 & 0.18  & 11.85 & 0.28  \\
 & PSO J223.7617-17.0039 & 5 & 33 & 21.21 & 0.07 & 21.04 & 0.06 & 20.82 & 0.04 & 20.61 & 0.03 & 20.07 & 0.15 \\ 
M145536.16-095709.2 & 438.2 & $<$18.8 & $<$17.1 & - & 1.992 & SALT & G  \\
 & J145536.14-095707.4 & 223.9005923 & -9.9520677 & 17.3 & 0.15 & 15.87 & 0.15  & 11.31 & 0.12  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M145625.83+045645.2 & 287.9 & $<$18.7 & $<$17.8 & - & 2.134 & SUGAR & Q \\
 & J145625.81+045644.5 & 224.1075561 & 4.9457114 & 16.21 & 0.06 & 15.5 & 0.10  & 12.62 & 0.42  \\
 & PSO J224.1075+04.9458 & 10 & 59 & 20.3 & 0.03 & 20.01 & 0.01 & 19.73 & 0.01 & 19.38 & 0.02 & 19.36 & 0.03 \\ 
M145908.92-164542.3 & 378.9 & $<$16.9 & $<$15.4 & - & 2.006 & SALT & Q \\
 & J145908.90-164541.9 & 224.7870882 & -16.7616588 & 16.4 & 0.09 & 15.4 & 0.16 & 11.88 & -  \\
 & PSO J224.7871-16.7621 & 10 & 29 & 21.26 & 0.05 & 21.25 & 0.11 & 20.8 & 0.04 & 20.55 & 0.05 & -999 & -999 \\ 
M150425.30+081858.6 & 210.8 & $<$14.4 & $<$14.0 & - & 2.035 & SALT & Q \\
 & J150425.26+081858.7 & 226.1052909 & 8.3163078 & 16.33 & 0.06 & 15.24 & 0.08  & 11.71 & 0.18  \\
 & PSO J226.1054+08.3163 & 10 & 64 & 20.89 & 0.02 & 20.75 & 0.07 & 20.47 & 0.01 & 20.2 & 0.05 & 20.04 & 0.07 \\ 
M150712.88-313729.6 & 295.5 & $<$17.7 & $<$15.4 & - & 1.920 & SALT & Q \\
 & J150712.97-313731.8 & 226.8040709 & -31.6255152 & 15.88 & 0.06 & 14.75 & 0.07 & 11.47 & 0.25  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M151129.01-072255.3 & 326.3 & $<$18.6 & $<$15.2 & - & 2.582 & SALT & Q \\
 & J151128.97-072256.1 & 227.8707292 & -7.3822515 & 15.62 & 0.04 & 14.98 & 0.09  & 11.85 & 0.22  \\
 & PSO J227.8707-07.3823 & 5 & 76 & 18.95 & 0.02 & 18.79 & 0.01 & 18.89 & 0.01 & 18.59 & 0.01 & 18.46 & 0.02 \\ 
M151204.81-132833.0$^{*b}$ & 295 & $<$17.1 & $<$16.1 & - & 1.737 & SALT & Q \\
 & J151204.73-132833.0 & 228.0197468 & -13.4758439 & 16.35 & 0.08 & 15.45 & 0.11 & 12.26 & 0.35  \\
 & PSO J228.0198-13.4758 & 5 & 58 & 20.59 & 0.04 & 20.57 & 0.03 & 20.12 & 0.02 & 20.2 & 0.03 & 20.02 & 0.06 \\ 
M151304.72-252439.7 & 217.6 & 26.4 & $<$16.0 & -86.2 & 3.132 & SALT & G \\
 & J151304.76-252439.7 & 228.2698707 & -25.4110515 & 17.31 & 0.16 & 16.61 & 0.33  & 11.79 & 0.27  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M151944.77-115144.6$^{*a}$ & 441 & $<$15.8 & $<$15.2 & - & 2.014 & SALT & Q \\
 & J151944.76-115144.8 & 229.9365081 & -11.862463 & 16.54 & 0.09 & 15.36 & 0.12  & 11.99 & 0.36  \\
 & PSO J229.9366-11.8624 & 5 & 61 & 20.99 & 0.05 & 20.93 & 0.12 & 20.29 & 0.03 & 20.19 & 0.05 & 20.1 & 0.09 \\ 
M154015.23-145341.5 & 203.3 & $<$17.9 & $<$16.4 & - & 2.098 & SALT & Q \\
 & J154015.24-145341.9 & 235.0635366 & -14.8949753 & 16.41 & 0.09 & 15.48 & 0.14 & 11.58 & -  \\
 & PSO J235.0634-14.8952 & 5 & 62 & 20.68 & 0.02 & 20.42 & 0.03 & 19.98 & 0.03 & 19.98 & 0.02 & 19.71 & 0.06 \\ 
M154414.23-231200.8$^{*c}$ & 296.4 & $<$16.3 & $<$16.0 & - & 1.026 & SALT & Q \\
 & J154414.17-231200.7 & 236.0590426 & -23.2002035 & 16.52 & 0.11 & 15.85 & 0.21  & 11.62 & 0.24  \\
 & PSO J236.0591-23.2004 & 10 & 50 & 21.12 & 0.08 & 20.53 & 0.07 & 20.31 & 0.04 & 20.18 & 0.07 & 19.86 & 0.05 \\ 
M155212.77-073246.5$^{*c}$ & 222.3 & $<$17.3 & $<$16.6 & - & 1.015 & SALT & Q \\
 & J155212.76-073246.5 & 238.0532006 & -7.5462598 & 17.16 & 0.14 & 16.52 & - & 12.11 & -  \\
 & PSO J238.0532-07.5462 & 5 & 59 & 20.48 & 0.02 & 20.25 & 0.03 & 20.35 & 0.02 & 19.92 & 0.01 & 19.67 & 0.04 \\ 
M155709.44+055216.1$^{*d}$ & 231.7 & $<$18.6 & $<$16.8 & - & 0.668 & SALT & G \\
 & J155709.42+055215.4 & 239.2892897 & 5.870947 & 16.34 & 0.07 & 15.51 & 0.10  & 11.27 & 0.15  \\
 & PSO J239.2893+05.8709 & 5 & 51 & -999 & -999 & 21.53 & 0.07 & 20.99 & 0.04 & 20.49 & 0.04 & -999 & -999 \\ 
M155825.35-215511.5 & 206.9 & $<$19.5 & $<$15.6 & - & 2.760 & SALT & Q \\
 & J155825.36-215511.1 & 239.6056955 & -21.9197627 & 14.6 & 0.03 & 13.52 & 0.04  & 10.17 & 0.08  \\
 & PSO J239.6057-21.9198 & 5 & 53 & 20.4 & 0.01 & 19.95 & 0.03 & 19.43 & 0.02 & 18.97 & 0.02 & 18.55 & 0.03 \\
M160903.37-145457.6$^{*d}$ & 213.6 & $<$17.2 & $<$14.0 & - & 0.931 & SALT & G \\
 & J160903.34-145458.2 & 242.2639473 & -14.9161735 & 15.98 & 0.06 & 15.19 & 0.10  & 12.13 & -  \\
 & PSO J242.2641-14.9162 & 5 & 4 & -999 & -999 & -999 & -999 & 21.65 & 0.11 & -999 & -999 & -999 & -999 \\ 
M161454.47-154550.7 & 473.8 & $<$16.9 & $<$14.7 & - & 0.920 & SALT & Q \\
 & J161454.39-154549.1 & 243.7266435 & -15.7636422 & 15.19 & 0.04 & 14.27 & 0.05  & 11.17 & 0.17  \\
 & PSO J243.7267-15.7637 & 5 & 75 & 20.6 & 0.02 & 19.74 & 0.12 & 19.6 & 0.04 & 20.1 & 0.03 & 19.44 & 0.07 \\ 
M161907.44-093953.1 & 340.3 & $<$16.5 & $<$15.6 & - & 2.891 & SALT & Q \\
 & J161907.44-093952.5 & 244.7810354 & -9.6646096 & 15.87 & 0.05 & 14.8 & 0.07  & 11.29 & 0.2  \\
 & PSO J244.7810-09.6647 & 5 & 62 & 19.97 & 0.02 & 19.5 & 0.02 & 19.17 & 0.01 & 19.06 & 0.04 & 18.87 & 0.02 \\ 
M162047.94+003653.2 & 317.8 & $<$16.7 & $<$15.7 & - & 2.438 & SALT & Q \\
 & J162047.96+003653.1 & 245.1998398 & 0.6147621 & 14.77 & 0.03 & 14.05 & 0.04  & 11.13 & 0.16  \\
 & PSO J245.1998+00.6148 & 10 & 71 & 18.92 & 0.01 & 18.7 & 0.01 & 18.61 & 0.03 & 18.28 & 0.01 & 18.12 & 0.02 \\ 
%J162303.03+123958.4 & 523.3 & $<$16.6 & $<$15.8 & - & 0  \\
% & J162302.96+123958.8 & 245.7623456 & 12.6663384 & 16.16 & 0.06 & 15.5 & 0.10  & 12.16 & -  \\
% & - & - & - & - & - & - & - & - & - & - & - & - & -\\ 
%J163906.46+114409.2 & 341.9 & $<$16.6 & $<$14.7 & - & 0  \\
% & J163906.53+114409.7 & 249.7772322 & 11.7360354 & 16.17 & 0.06 & 15.13 & 0.08  & 11.48 & 0.19  \\
% & PSO J249.7778+11.7366 & 5 & 69 & 20.51 & 0.02 & 19.59 & 0.01 & 19.15 & 0.01 & 18.96 & 0.01 & 18.83 & 0.04\\ 
M164950.51+062653.3 & 389.2 & $<$18.0 & $<$16.8 & - & 2.144 & SUGAR & Q \\
 & J164950.54+062652.8 & 252.4606031 & 6.4480267 & 14.75 & 0.04 & 13.64 & 0.03  & 10.4 & 0.07  \\
 & PSO J252.4604+06.4482 & 5 & 77 & 18.87 & 0.02 & 18.73 & 0.02 & 18.54 & 0.03 & 18.44 & 0.01 & 18.43 & 0.02 \\
M165038.03-124854.5 & 275.5 & $<$18.5 & $<$15.5 & - & 2.527 & SUGAR & Q \\
 & J165038.01-124853.2 & 252.6584023 & -12.8147998 & 16.23 & 0.07 & 15.07 & 0.09  & 11.27 & 0.17  \\
 & PSO J252.6585-12.8149 & 5 & 68 & 21.06 & 0.05 & 20.58 & 0.04 & 20.37 & 0.05 & 20.08 & 0.04 & 19.77 & 0.05 \\ 
M165357.67-010214.2 & 317.4 & $<$17.9 & $<$15.5 & - & 1.088 & SUGAR & Q \\
 & J165357.67-010213.4 & 253.4903148 & -1.0370705 & 15.71 & 0.05 & 14.8 & 0.06  & 11.67 & -  \\
 & PSO J253.4904-01.0371 & 5 & 73 & 21.04 & 0.03 & 20.48 & 0.04 & 20.09 & 0.02 & 19.85 & 0.02 & 19.4 & 0.06 \\
M165435.38+001719.5 & 255.3 & $<$17.9 & $<$15.3 & - & 2.363 & SALT & Q \\
 & J165435.38+001719.2 & 253.6474532 & 0.2886674 & 16.92 & 0.11 & 15.92 & 0.16  & 12.49 & 0.48  \\
 & PSO J253.6474+00.2888 & 5 & 71 & 20.08 & 0.04 & 20.01 & 0.03 & 19.84 & 0.03 & 19.67 & 0.04 & 19.39 & 0.04 \\
M170333.50+064539.7 & 236.6 & $<$17.9 & $<$16.7 & - & 0.399 & SALT & G \\
 & J170333.53+064539.3 & 255.8897404 & 6.7609306 & 15.24 & 0.04 & 14.07 & 0.04 & 10.66 & 0.1  \\
 & PSO J255.8898+06.7609 & 5 & 55 & 22.02 & 0.21 & 21.18 & 0.03 & 20.35 & 0.04 & 20.07 & 0.05 & 19.57 & 0.05 \\ 
M171627.09-061356.5 & 229.9 & 17.6 & $<$20.0 & -48.4 & 1.840 & NOT & Q \\
 & J171627.07-061356.3 & 259.1128304 & -6.2323088 & 14.03 & 0.03 & 12.82 & 0.03  & 9.49 & 0.05  \\
 & PSO J259.1128-06.2323 & 5 & 67 & 19.95 & 0.01 & 19.07 & 0.03 & 18.41 & 0.01 & 18.13 & 0.01 & 17.89 & 0.02 \\ 
M172105.79+162649.1 & 507.9 & $<$17.8 & $<$16.5 & - & 1.814 & NOT & Q \\
 & J172105.77+162649.4 & 260.2740504 & 16.4470577 & 16.11 & 0.05 & 15.31 & 0.08 & 11.8 & 0.19  \\
 & PSO J260.2741+16.4470 & 5 & 85 & 19.95 & 0.03 & 19.97 & 0.01 & 19.58 & 0.02 & 19.51 & 0.02 & 19.47 & 0.05 \\ 
M172214.09+044316.8 & 765.5 & 19.9 & $<$16.8 & 64.3 & 0.603 & SALT & G \\
 & J172214.07+044317.0 & 260.5586294 & 4.7213966 & 15.01 & 0.04 & 14.29 & 0.05  & 11.1 & 0.14  \\
 & PSO J260.5586+04.7214 & 4 & 35 & -999 & -999 & 21.62 & 0.09 & 20.6 & 0.03 & 20.33 & 0.08 & 20.13 & 0 \\ 
M172507.45+062242.1 & 213.4 & $<$18.5 & $<$16.2 & - & 1.355 & SUGAR & Q \\
 & J172507.43+062240.9 & 261.280972 & 6.3780555 & 15.4 & 0.04 & 14.49 & 0.05 & 11.36 & 0.17  \\
 & PSO J261.2812+06.3781 & 10 & 73 & 19.45 & 0.02 & 19.05 & 0.02 & 18.8 & 0.03 & 18.76 & 0.01 & 18.77 & 0.04 \\ 
M190923.40-392311.7 & 204.9 & $<$18.9 & $<$16.2 & - & 2.513 & SALT & Q \\
 & J190923.31-392312.1 & 287.3471522 & -39.3867043 & 16.62 & 0.1 & 15.54 & 0.14 & 11.57 & 0.25  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & -\\ 
M192956.85-351619.6 & 276.4 & $<$19.0 & $<$19.0 & - & 0.333 & SALT & G \\
 & J192956.83-351619.7 & 292.4867973 & -35.2721648 & 14.25 & 0.03 & 13.52 & 0.04  & 10.24 & 0.09  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M193147.88-360659.1 & 779.6 & $<$17.6 & $<$16.9 & - & 0.449 & SALT & G \\
 & J193147.94-360658.1 & 292.9497658 & -36.1161433 & 14.73 & 0.04 & 13.85 & 0.04  & 9.84 & 0.05  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M194110.28-300720.9 & 315 & $<$19.5 & $<$15.1 & - & 2.059 & SALT & Q \\
 & J194110.25-300720.5 & 295.2927432 & -30.1223853 & 13.65 & 0.03 & 12.88 & 0.03  & 9.94 & 0.06  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M195243.90-193623.7 & 596.3 & $<$19.3 & $<$18.2 & - & 1.946 & SALT & Q \\
 & J195243.87-193622.1 & 298.1828116 & -19.6061565 & 16.06 & 0.08 & 14.85 & 0.10  & 11.24 & 0.18  \\
 & PSO J298.1828-19.6064 & 10 & 67 & 20.65 & 0.03 & 20.48 & 0.02 & 20.16 & 0.02 & 19.87 & 0.06 & 19.55 & 0 \\ 
M195629.92-054246.9 & 351.3 & $<$18.0 & $<$16.8 & - & 1.103 & SALT & Q \\
 & J195630.01-054247.4 & 299.1250677 & -5.7131809 & 14.79 & 0.04 & 13.84 & 0.04  & 10.52 & 0.09  \\
 & PSO J299.1250-05.7130 & 5 & 66 & 18.91 & 0.01 & 18.47 & 0.01 & 18.31 & 0.01 & 18.37 & 0.02 & 18.24 & 0.01 \\ 
M200008.58-192138.3$^{*c}$ & 896.7 & $<$16.3 & $<$16.1 & - & 1.187 & SALT & Q \\
 & J200008.56-192138.3 & 300.0356945 & -19.3606496 & 16.17 & 0.07 & 15.04 & 0.10  & 11.59 & -  \\
 & PSO J300.0357-19.3604 & 5 & 80 & 20.2 & 0.03 & 19.74 & 0.03 & 19.54 & 0.02 & 19.58 & 0.03 & 19.39 & 0.11 \\ 
M200209.37-145531.8 & 620.3 & $<$17.0 & $<$15.6 & - & 2.192 & SALT & Q \\
 & J200209.37-145532.4 & 300.539052 & -14.9256698 & 16.41 & 0.08 & 15.46 & 0.12  & 12.34 & 0.45  \\
 & PSO J300.5390-14.9255 & 5 & 67 & 20.52 & 0.03 & 20.26 & 0.01 & 19.88 & 0.01 & 19.56 & 0.02 & 19.7 & 0.06 \\ 
M201708.96-293354.7 & 327.2 & $<$17.1 & $<$15.8 & - & 2.617 & SALT & Q \\
 & J201708.95-293355.2 & 304.2873084 & -29.5653586 & 15.91 & 0.06 & 14.89 & 0.08  & 11.42 & 0.21  \\
 & PSO J304.2873-29.5653 & 5 & 67 & 19.79 & 0.02 & 19.37 & 0.01 & 19.51 & 0.02 & 19.03 & 0.01 & 18.89 & 0.04 \\ 
M201952.74-394808.3$^{*c}$ & 234.6 & $<$19.2 & $<$17.2 & - & 1.194 & SALT & Q \\
 & J201952.68-394809.1 & 304.9695021 & -39.8025426 & 16.17 & 0.06 & 15.32 & 0.10  & 12.15 & 0.32  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M203425.65-052332.2 & 419.7 & 14.9 & $<$18.0 & 58.5 & 2.070 & NOT & Q \\
 & J203425.62-052331.8 & 308.6067642 & -5.3921681 & 15.58 & 0.05 & 14.61 & 0.06  & 11.18 & 0.16  \\
 & PSO J308.6067-05.3922 & 5 & 66 & 18.67 & 0.01 & 18.64 & 0.02 & 18.41 & 0.01 & 18.23 & 0.01 & 18.28 & 0.02 \\ 
M204608.17-391840.7 & 250 & $<$17.0 & $<$16.6 & - & 2.619 & SALT & Q \\
 & J204607.98-391841.9 & 311.5332541 & -39.3116438 & 16.63 & 0.08 & 15.74 & 0.14  & 12.53 & -  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M204737.66-184141.6 & 241.7 & $<$17.2 & $<$16.1 & - & 2.994 & SALT & Q \\
 & J204737.67-184141.2 & 311.9069909 & -18.6947958 & 15.26 & 0.04 & 14.37 & 0.06  & 10.73 & 0.11  \\
 & PSO J311.9069-18.6948 & 10 & 97 & 18.51 & 0.01 & 18.4 & 0.01 & 18.33 & 0.01 & 18.26 & 0.01 & 18.12 & 0.03 \\
M205245.03-223410.6 & 330.9 & $<$18.1 & $<$15.9 & - & 2.072 & SALT & Q \\
 & J205244.97-223410.3 & 313.1873933 & -22.569539 & 15.11 & 0.04 & 14.08 & 0.04  & 10.82 & 0.12  \\
 & PSO J313.1874-22.5695 & 5 & 96 & 18.36 & 0.01 & 18.17 & 0.01 & 18.07 & 0.01 & 17.87 & 0.01 & 17.93 & 0.01 \\ 
M205456.08-093240.8 & 313.6 & $<$18.1 & $<$15.5 & - & 1.373 & SUGAR & Q \\
 & J205456.07-093241.0 & 313.733661 & -9.5447295 & 16.42 & 0.08 & 15.44 & 0.13  & 11.74 & 0.38  \\
 & PSO J313.7336-09.5447 & 5 & 61 & 20.76 & 0.08 & 20.06 & 0.04 & 20.1 & 0.03 & 19.94 & 0.02 & 20.02 & 0.08 \\ 
M205548.51-190545.6$^{*c}$ & 227.3 & $<$18.6 & $<$16.0 & - & 0.809 & SALT & Q \\
 & J205548.49-190546.1 & 313.9520661 & -19.096164 & 16.41 & 0.09 & 15.38 & 0.12  & 12.2 & 0.46  \\
 & PSO J313.9521-19.0961 & 10 & 73 & 21.15 & 0.07 & 21.1 & 0.09 & 20.63 & 0.02 & 20.63 & 0.03 & 20.45 & 0.19 \\ 
M205842.96-173649.9 & 332.5 & $<$17.6 & $<$17.0 & - & 0.754 & SALT & G \\
 & J205842.93-173650.6 & 314.6789027 & -17.614082 & 15.63 & 0.05 & 14.8 & 0.08  & 11.6 & -  \\
 & PSO J314.6789-17.6141 & 5 & 46 & 22.43 & 0.19 & 21.69 & 0.06 & 21.07 & 0.03 & 20.21 & 0.03 & 20.16 & 0.14 \\ 
M205959.61-144043.1 & 1018.1 & $<$19.3 & $<$16.7 & - & 0.689 & SUGAR & G \\
 & J205959.57-144042.0 & 314.9982203 & -14.6783358 & 14.63 & 0.03 & 13.63 & 0.04  & 10.45 & 0.11  \\
 & PSO J314.9982-14.6783 & 10 & 68 & 21.28 & 0.05 & 20.54 & 0.05 & 20.05 & 0.02 & 19.41 & 0.05 & 19.5 & 0.04 \\ 
M210143.29-174759.2 & 959.5 & $<$16.5 & $<$16.2 & - & 2.803 & SALT & Q \\
 & J210143.32-174759.2 & 315.4305276 & -17.7997963 & 17.31 & 0.15 & 16.48 & 0.29  & 12.35 & 0.48  \\
 & PSO J315.4303-17.7997 & 5 & 68 & 21.2 & 0.03 & 20.84 & 0.05 & 20.98 & 0.02 & 20.74 & 0.08 & -999 & -999 \\ 
M211311.86-393933.7 & 554.2 & $<$18.4 & $<$16.0 & - & 0.843 & SALT & Q \\
 & J211311.86-393934.6 & 318.2994201 & -39.6596198 & 15.12 & 0.04 & 14.13 & 0.04  & 10.89 & 0.11  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M211949.40-343938.6 & 287.2 & $<$17.7 & $<$17.1 & - & 0.452 & SALT & G \\
 & J211949.37-343939.1 & 319.9557426 & -34.6608848 & 15.43 & 0.04 & 14.76 & 0.06  & 11.78 & -  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M212042.48+132724.2 & 401.5 & $<$18.1 & $<$16.5 & - & 1.110 & NOT & Q \\
 & J212042.48+132727.1 & 320.177014 & 13.4575549 & 14.68 & 0.03 & 13.91 & 0.04  & 10.56 & 0.07  \\
 & PSO J320.1771+13.4580 & 5 & 66 & 21.16 & 0.02 & 20.11 & 0.01 & 19.52 & 0.02 & 19.12 & 0.03 & 18.91 & 0.05 \\ 
M212758.87-385856.3 & 355.8 & $<$16.9 & $<$15.8 & - & 2.663 & SALT & Q \\
 & J212758.91-385855.9 & 321.9954748 & -38.9821988 & 16.81 & 0.1 & 16.01 & 0.17  & 11.58 & 0.21  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M212821.83-150453.2 & 245.5 & $<$16.2 & $<$14.7 & - & 2.547 & SALT & Q \\
 & J212821.89-150453.1 & 322.0912098 & -15.0814335 & 15.84 & 0.06 & 14.97 & 0.08  & 11.91 & 0.39  \\
 & PSO J322.0912-15.0813 & 5 & 86 & 19.32 & 0.01 & 19.16 & 0.02 & 19.19 & 0.01 & 19.01 & 0.01 & 18.84 & 0.02 \\ 
M213135.55-270159.0$^{*b}$ & 205.9 & $<$18.5 & $<$15.9 & - & 1.921 & SALT & Q \\
 & J213135.55-270159.1 & 322.8981403 & -27.0331064 & 15.85 & 0.05 & 14.71 & 0.07  & 11.4 & 0.2  \\
 & PSO J322.8981-27.0331 & 5 & 86 & 19.02 & 0.01 & 18.93 & 0.02 & 18.78 & 0.01 & 18.72 & 0.03 & 18.82 & 0.03 \\ 
M213937.03+171826.9 & 219.4 & 20.3 & $<$17.5 & -63 & 1.700 & NOT & Q \\
 & J213937.14+171825.9 & 324.90478 & 17.3072104 & 15.43 & 0.04 & 14.23 & 0.05  & 10.88 & 0.09  \\
 & PSO J324.9048+17.3072 & 5 & 79 & 19.16 & 0.01 & 18.9 & 0.02 & 18.58 & 0.01 & 18.51 & 0.02 & 18.47 & 0.02 \\ 
M214120.76-351516.9 & 371.3 & $<$18.7 & $<$16.0 & - & 2.599 & SALT & Q \\
 & J214120.77-351517.1 & 325.3365774 & -35.2547519 & 17.21 & 0.12 & 16.09 & 0.17  & 12.74 & 0.5  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M215445.08-382632.5 & 759.8 & $<$18.5 & $<$15.0 & - & 2.797 & SALT & Q \\
 & J215445.04-382632.5 & 328.6876684 & -38.4423862 & 13.5 & 0.03 & 12.64 & 0.03  & 9.46 & 0.04 & \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M215800.88+092546.4 & 437.7 & $<$15.5 & $<$14.4 & - & 0.447 & SUGAR & G \\
 & J215800.86+092546.0 & 329.5036223 & 9.4294464 & 15.19 & 0.04 & 14.33 & 0.05  & 9.91 & 0.06  \\
 & PSO J329.5037+09.4294 & 5 & 68 & 21.27 & 0.05 & 20.16 & 0.03 & 19.77 & 0.03 & 19.72 & 0.03 & 19.27 & 0.02 \\ 
M220127.50+031215.6 & 300.5 & $<$18.4 & $<$15.7 & - & 2.181 & SUGAR & Q \\
 & J220127.47+031215.6 & 330.3644887 & 3.2043567 & 16.31 & 0.07 & 15.61 & 0.12  & 11.78 & -  \\
 & PSO J330.3646+03.2042 & 8 & 48 & 20.46 & 0.2 & 21.04 & 0.08 & 20.95 & 0.05 & 20.47 & 0.18 & -999 & -999 \\ 
M221843.50-122912.9$^{*c}$ & 230.4 & $<$16.7 & $<$15.6 & - & 1.156 & SALT & Q \\
 & J221843.45-122913.6 & 334.681072 & -12.4871191 & 16.99 & 0.13 & 15.99 & 0.20  & 11.74 & -  \\
 & PSO J334.6810-12.4870 & 5 & 76 & 20.99 & 0.04 & 20.59 & 0.04 & 20.17 & 0.03 & 20.18 & 0.04 & 19.82 & 0.19 \\ 
M222004.97+130712.1 & 812 & 21.8 & $<$17.2 & -5.7 & 0.760 & NOT & Q \\
 & J222005.10+130710.9 & 335.0212696 & 13.1197105 & 14.94 & 0.04 & 14.19 & 0.05  & 11.11 & 0.17  \\
 & PSO J335.0212+13.1197 & 5 & 74 & 20.59 & 0.02 & 20.31 & 0.03 & 20.11 & 0.01 & 19.55 & 0.03 & 19.75 & 0.12 \\ 
M222332.81-310117.3 & 231.7 & $<$16.1 & $<$15.4 & - & 3.206 & SALT & Q \\
 & J222332.79-310117.7 & 335.8866347 & -31.0216 & 16.15 & 0.05 & 15.18 & 0.08  & 11.91 & 0.31  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M222420.03+130450.2 & 294.5 & $<$17.3 & $<$16.8 & - & 0.685 & NOT & Q \\
 & J222420.06+130450.7 & 336.0836105 & 13.0807776 & 16.15 & 0.06 & 15.13 & 0.10  & 11.67 & - \\
 & PSO J336.0835+13.0807 & 5 & 60 & 21.1 & 0.04 & 20.64 & 0.04 & 20.23 & 0.05 & 20.02 & 0.07 & 19.74 & 0.07 \\ 
M223050.19+034836.8 & 242.8 & $<$17.8 & $<$16.7 & - & 1.330 & SUGAR & Q \\
 & J223050.19+034835.8 & 337.7091503 & 3.8099591 & 16.53 & 0.08 & 15.92 & 0.15 & 12.15 & -  \\
 & PSO J337.7092+03.8101 & 5 & 20 & 22.39 & 0.26 & 21.88 & 0.04 & 21.63 & 0.03 & 21.04 & 0.07 & -999 & -999 \\ 
M223816.27-124036.4 & 213.6 & $<$18.4 & $<$16.2 & - & 2.623 & SALT & Q \\
 & J223816.28-124036.6 & 339.5678681 & -12.6768403 & 16.31 & 0.07 & 15.47 & 0.12 & 11.83 & 0.32  \\
 & PSO J339.5676-12.6768 & 5 & 86 & 21.21 & 0.06 & 20.56 & 0.02 & 20.53 & 0.03 & 20.12 & 0.02 & 19.7 & 0.11 \\ 
M223826.48-134422.6 & 241.2 & 14.7 & $<$16.6 & -50.1 & 0.257 & NOT & G \\
 & J223826.55-134421.5 & 339.6106451 & -13.7393129 & 14.78 & 0.03 & 13.97 & 0.04 & 10.78 & 0.12  \\
 & PSO J339.6104-13.7396 & 5 & 73 & 20.94 & 0.06 & 19.81 & 0.03 & 19.46 & 0.02 & 19.24 & 0.04 & 18.88 & 0.1 \\ 
M223831.50-173119.1 & 348.8 & $<$19.3 & $<$16.0 & - & 1.831 & SALT & Q \\
 & J223831.46-173117.7 & 339.6311027 & -17.5215972 & 15.77 & 0.06 & 14.9 & 0.08 & 11.66 & 0.25  \\
 & PSO J339.6310-17.5215 & 5 & 64 & 18.88 & 0.01 & 18.79 & 0.01 & 18.57 & 0.02 & 18.5 & 0.02 & 18.5 & 0.04 \\ 
M224018.74+022030.0$^{*c}$ & 211 & $<$17.0 & $<$15.8 & - & 0.694 & SALT & Q \\
 & J224018.90+022028.5 & 340.0787841 & 2.3412684 & 15.63 & 0.05 & 14.98 & 0.09 & 11.16 & 0.21  \\
 & PSO J340.0781+02.3415 & 5 & 75 & 19.7 & 0.05 & 19.41 & 0.02 & 19.34 & 0.02 & 19.08 & 0.04 & 19.17 & 0.05 \\
M224111.48-244239.0 & 211.4 & $<$16.7 & $<$15.3 & - & 2.242 & SALT & Q \\
 & J224111.50-244238.3 & 340.2979416 & -24.7106643 & 15.54 & 0.05 & 14.44 & 0.06 & 11.03 & 0.14  \\
 & PSO J340.2980-24.7107 & 5 & 89 & 18.8 & 0.04 & 18.47 & 0.01 & 18.58 & 0.01 & 18.44 & 0.01 & 18.41 & 0.02 \\ 
M224354.81+181445.9 & 1004.4 & $<$17.9 & $<$16.5 & - & 0.760 & NOT & G \\
 & J224354.81+181444.6 & 340.9784026 & 18.2457301 & 15.94 & 0.05 & 14.48 & 0.05 & 10.34 & 0.08  \\
 & PSO J340.9785+18.2457 & 5 & 53 & 21.07 & 0.02 & 20.29 & 0.01 & 20.08 & 0.02 & 18.93 & 0.03 & 20.04 & 0.03 \\ 
M224705.52+121151.4 & 223.7 & $<$16.9 & $<$16.7 & - & 2.185 & NOT & Q \\
 & J224705.55+121151.8 & 341.7731632 & 12.1977348 & 17.27 & 0.14 & 16.66 & - & 12.25 & -  \\
 & PSO J341.7731+12.1976 & 5 & 35 & 21.43 & 0.05 & 21.22 & 0.06 & 21.03 & 0.01 & 20.55 & 0.09 & 20.7 & 0.17 \\ 
M224950.57-263459.6 & 228.8 & $<$16.3 & $<$15.8 & - & 2.174 & SALT & Q \\
 & J224950.57-263459.5 & 342.4607113 & -26.5832163 & 16.23 & 0.07 & 15.26 & 0.09 & 12.06 & 0.38  \\
 & PSO J342.4607-26.5832 & 5 & 61 & 20.23 & 0.02 & 20.04 & 0.05 & 19.98 & 0.03 & 19.58 & 0.02 & 19.42 & 0.07 \\ 
M225137.19-331056.9 & 515.3 & 14 & $<$16.9 & -47.5 & 0.624 & SALT & Q \\
 & J225137.20-331058.0 & 342.9050396 & -33.1827883 & 15.15 & 0.04 & 14.46 & 0.05 & 10.93 & 0.11  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M225236.48-030551.4 & 240.1 & $<$16.5 & $<$14.8 & - & 1.633 & SALT & Q \\
 & J225236.46-030550.4 & 343.1519288 & -3.0973526 & 16.18 & 0.07 & 14.91 & 0.09 & 11.22 & -  \\
 & PSO J343.1519-03.0973 & 5 & 75 & 19.7 & 0.03 & 19.66 & 0.08 & 19.31 & 0.04 & 19.25 & 0.03 & 19.1 & 0.09 \\ 
M230036.41+194002.9 & 210.4 & 14.9 & $<$16.1 & -29.6 & 2.160 & NOT & Q \\
 & J230036.35+194001.3 & 345.1514973 & 19.6670443 & 15.94 & 0.06 & 15.22 & 0.09 & 12.19 & 0.4  \\
 & PSO J345.1515+19.6671 & 5 & 64 & 19.63 & 0.02 & 19.58 & 0.01 & 19.36 & 0.02 & 19.12 & 0.02 & 19.05 & 0.02 \\ 
M230040.87+033710.3 & 509 & $<$17.3 & $<$15.3 & - & 1.861 & SUGAR & Q \\
 & J230040.89+033710.8 & 345.1703754 & 3.6196709 & 15.54 & 0.05 & 14.45 & 0.06  & 10.89 & 0.13  \\
 & PSO J345.1704+03.6197 & 5 & 67 & 19.5 & 0.03 & 19.48 & 0.02 & 19.31 & 0.01 & 19.31 & 0.01 & 19.08 & 0.05 \\ 
M230805.25-114945.7 & 256.8 & $<$18.2 & $<$16.3 & - & 1.940 & NOT & Q \\
 & J230805.22-114945.2 & 347.0217611 & -11.8292281 & 16.66 & 0.1 & 15.9 & 0.22  & 12.07 & -  \\ 
 & PSO J347.0218-11.8292 & 5 & 58 & 20.37 & 0.02 & 20.29 & 0.03 & 20.18 & 0.02 & 19.98 & 0.03 & 19.79 & 0.1 \\ 
M231002.89+111403.6 & 248.1 & $<$16.8 & $<$16.3 & - & 1.550 & NOT & Q \\
 & J231002.90+111404.6 & 347.512118 & 11.2346199 & 16.55 & 0.08 & 15.39 & 0.11 & 12.12 & -  \\ 
 & PSO J347.5121+11.2346 & 5 & 70 & 19.69 & 0.01 & 19.77 & 0.03 & 19.51 & 0.02 & 19.38 & 0.03 & 19.46 & 0.04 \\ 
M231634.61+042940.2 & 214 & $<$19.0 & $<$16.6 & - & 2.180 & SUGAR & Q \\
 & J231634.61+042939.8 & 349.1442147 & 4.4943985 & 15.72 & 0.05 & 14.46 & 0.06  & 11.15 & 0.16  \\
 & PSO J349.1442+04.4944 & 5 & 78 & 19.35 & 0.01 & 19.2 & 0.03 & 18.89 & 0.04 & 18.62 & 0.01 & 18.65 & 0.03 \\ 
M233231.61-142318.8 & 234.1 & 25.5 & 16 & -46.8 & 0.524 & NOT & Q \\
 & J233231.76-142320.7 & 353.132351 & -14.3890852 & 14.79 & 0.03 & 14.1 & 0.05  & 11.06 & 0.16  \\
 & PSO J353.1324-14.3891 & 10 & 47 & 20.97 & 0.05 & 20.28 & 0.04 & 19.64 & 0.02 & 19.53 & 0.07 & 19.32 & 0.02 \\ 
M233808.04-121851.4 & 450.9 & 14.9 & $<$16.5 & 6.4 & 1.185 & NOT & Q \\
 & J233808.06-121850.5 & 354.5336244 & -12.3140449 & 16.01 & 0.06 & 15.04 & 0.08  & 11.81 & 0.24  \\
 & PSO J354.5336-12.3141 & 5 & 57 & 19.95 & 0.02 & 19.45 & 0.04 & 19.44 & 0.01 & 19.37 & 0.02 & 19.26 & 0.05 \\
M234159.52-400856.2 & 460.7 & $<$15.2 & $<$13.9 & - & 0.562 & SALT & Q \\
 & J234159.50-400854.4 & 355.4979212 & -40.1484663 & 14.8 & 0.03 & 14.02 & 0.04  & 10.93 & 0.1  \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M234207.38-092346.5 & 451.2 & $<$19.5 & $<$16.6 & - & 1.723 & SALT & Q \\
 & J234207.43-092346.4 & 355.5309878 & -9.3962396 & 15.69 & 0.05 & 14.46 & 0.06  & 10.99 & 0.14  \\
 & PSO J355.5310-09.3962 & 5 & 40 & 21.6 & 0.07 & 21.48 & 0.09 & 20.7 & 0.03 & 20.45 & 0.03 & 19.99 & 0.03 \\ 
M234910.12-043803.2 & 206.1 & $<$16.4 & $<$16.2 & - & 2.240 & SALT & Q \\
 & J234910.16-043803.2 & 357.2923581 & -4.6342274 & 15.77 & 0.05 & 14.99 & 0.09  & 11.61 & 0.29  \\
 & PSO J357.2924-04.6343 & 5 & 72 & 18.68 & 0.01 & 18.76 & 0.01 & 18.6 & 0.01 & 18.43 & 0.01 & 18.37 & 0.02 \\ 
M235722.47-073134.3 & 235.5 & $<$16.9 & $<$15.9 & - & 2.764 & SALT & Q \\
 & J235722.56-073134.1 & 359.3440369 & -7.5261639 & 16.24 & 0.07 & 15.62 & 0.17 & 12.28 & 0.47  \\
 & PSO J359.3438-07.5261 & 5 & 79 & 19.97 & 0.03 & 19.58 & 0.01 & 19.38 & 0.01 & 19.41 & 0.02 & 19.21 & 0.03 \\  
%%%%%	
\vspace{-0.1cm} \\
\multicolumn{15}{c}{\small {\bf No emission lines (26)} }  \\  
\vspace{-0.3cm} \\
%%%%% 
%
M001053.65-215703.9 & 387.8 & $<$18.9 & $<$16.3 & - & - & SALT \\ 
 &  J001053.64-215704.2 &  2.7235144 & -21.9511886 & 14.8 & 0.03 & 13.79 & 0.04 & 10.57 & 0.08 \\ 
 & PSO J002.7235-21.9512 & 5 & 43 & 21.07 & 0.05 & 20.38 & 0.06 & 20.11 & 0.06 & 20.01 & 0.16 & 19.72 & 0.07 \\ 
M002232.46+060804.6 & 339.7 & $<$17.7 & $<$15.5 & - & - & NOT \\ 
 & J002232.44+060804.2  & 5.6351816  & 6.1345179  & 13.23 & 0.03 & 12.21 & 0.02 & 9.03 & 0.03 \\ 
 & PSO J005.6352+06.1345 & 5 & 83 & 18.45 & 0.04 & 18.52 & 0.02 & 18.54 & 0.06 & 18.1 & 0.03 & 17.9 & 0.07 \\ 
M002945.04-174043.6 & 394.3 & $<$19.5 & $<$16.3 & - & - & SALT \\
 & J002945.09-174042.4 & 7.4378894 & -17.6784528 & 15.65 & 0.05 & 14.57 & 0.06 & 11.25 & 0.18 \\ 
 & PSO J007.4379-17.6786 & 5 & 58 & 19.17 & 0.01 & 19.15 & 0.02 & 18.91 & 0.01 & 18.87 & 0.01 & 18.77 & 0.03 \\ 
M005147.15+174710.3 & 1367.5 & $<$17.9 & $<$16.1 & - & - & NOT \\
 & J005147.15+174710.4 & 12.9464982 & 17.786248 & 15.59 & 0.04 & 14.65 & 0.06  & 11.42 & 0.19  \\
 & PSO J012.9465+17.7863 & 5 & 49 & 21.17 & 0.02 & 20.3 & 0.01 & 19.69 & 0.02 & 19.55 & 0.04 & 19.19 & 0.02 \\ 
M010549.69+184507.1 & 339.5 & $<$16.6 & $<$15.2 & - & - & NOT \\ 
 & J010549.66+184506.6 & 16.4569295 & 18.7518446 & 15.61 & 0.04 & 14.81 & 0.06 & 11.66 & 0.20 \\ 
 & PSO J016.4569+18.7521 & 5 & 69 & 20.21 & 0.02 & 19.7 & 0.02 & 19.56 & 0.01 & 19.67 & 0.04 & 19.44 & 0.06 \\ 
M055341.91-084003.3 & 273.8 & $<19.3$ & $<13.9$ &  -  & - & SALT \\
 & J055341.91-084002.4 & 88.4246476 & -8.6673536 & 15.78 & 0.05 & 14.75 & 0.07 & 11.55 & 0.18 \\
 & PSO J088.4246-08.6672 & 20 & 0 & 23.21 & 0.16 & 22.04 & 0.08 & 21.15 & 0.03 & 21.19 & 0.08 & 20.63 & 0.11 \\ 
M082444.81-102943.6 &  345.4 & $<$16.0 & $<$15.5 & - & - & SUGAR \\  
 &J082444.78-102943.4 &  126.1866017 &   -10.4954068 & 15.42 &  0.04 &   14.70  &  0.06 &  11.28 &  0.16 \\ 
 & PSO J126.1867-10.4951 & 5 & 82 & 18.72 & 0.01 & 18.36 & 0.01 &  18.23 & 0.01 &  18.18 & 0.01 &   18.18 & 0.01 \\
M085838.19+093745.2 & 421.5 & $<$17.7 & $<$17.3 & - & - & SALT \\ 
 & J085838.21+093745.8 & 134.6592162 & 9.6293919 & 15.94 & 0.06 & 14.86 & 0.07 & 11.6 & 0.21 \\ 
 & PSO J134.6591+09.6292 & 5 & 59 & 20.79 & 0.04 & 20.29 & 0.03 & 19.79 & 0.02 & 19.6 & 0.03 & 19.27 & 0.02 \\ 
M110125.00-212429.4 & 215.3 & $<17.5$ & $<14.0$ &  -  & - & SALT \\
 & J110125.01-212429.6 & 165.3542383 & -21.4082386 & 16.21 & 0.06 & 15.52 & 0.116 & 11.95 &  -  \\
 & PSO J165.3542-21.4083 & 31 & 7 & - 21.61 & 0.05 & 21.41 & 0.04 & 20.98 & 0.04 & 20.48 & 0.05 & 20.94 & 0.16  \\
M111457.57-051721.4 & 325.7 & $<$17.3 & $<$14.3 & - & - & SALT \\ 
 & J111457.53-051721.8  & 168.7397484 & -5.2893949 & 17.81 & 0.23 & 16.06 & 0.20 & 11.96 & 0.31 \\ 
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M112712.45-073512.7 & 459.5 & 14.6 & $<$17.6 & 57.9 & - & SALT \\
 & J112712.40-073512.2 & 171.8016899 & -7.5867435  & 14.8 & 0.03 & 14.03 & 0.04 & 10.96 & 0.12 \\ 
 & PSO J171.8018-07.5867 & 10 & 40 & 21.35 & 0.09 & 20.97 & 0.11 & 20.76 & 0.09 & 20.2 & 0.11 & 19.81 & 0.15 \\ 
M120746.68-133201.0 & 203.2 & $<$17.7 & $<$17.1 & - & - & SALT\\ 
 & J120746.69-133200.3 &  181.9445650 & -13.5334438  & 17.34 & 0.16 & 16.42 & 0.26 & 12.08 & - \\ 
 & PSO J181.9446-13.5335 & 5 & 37 & 21.14 & 0.07 & 20.6 & 0.1 & 20.48 & 0.07 & 20.21 & 0.05 & 19.95 & 0.12 \\ 
M121157.77-192607.5 & 479.8 & 14.0 & $<$17.2 & 63.2 & - & SALT\\ 
 & J121157.73-192607.7 & 182.9905819 & -19.4354923  & 15.89 & 0.05 & 15.1 & 0.08 & 11.89 & 0.33 \\ 
 & PSO J182.9906-19.4355 & 5 & 39 & -999 & -999 & 21.47 & 0.05 & 20.67 & 0.03 & 20.27 & 0.05 & -999 & -999 \\ 
M124553.81-161645.2 & 516.2 & $<$17.2 & $<$16.7 & - & - & SALT \\ 
 & J124553.74-161645.7 &  191.4739578 & -16.2793658 & 15.13 & 0.04 & 13.99 & 0.04 & 10.56 & 0.09 \\ 
 & PSO J191.4739-16.2794 & 5 & 66 & 20.66 & 0.05 & 20.2 & 0.05 & 20.03 & 0.06 & 19.58 & 0.03 & 19.28 & 0.08 \\
M130508.50-285042.0 & 328.4 & $<$17.0 & $<$15.8 & - & - & SALT \\ 
 & J130508.44-285041.8 & 196.2851755 & -28.8449497 & 16.05 & 0.05 & 15.05 & 0.07 & 11.81 & 0.21 \\ 
 & PSO J196.2853-28.8450 & 5 & 7 & 22.15 & 0.07 & 21.69 & 0.18 & -999 & -999 & 21.05 & 0.07 & -999 & -999 \\ 
M131403.21+084209.5 & 267.1 & $<$16.6 & $<$16.3 & - & - & SALT \\ 
 & J131403.18+084209.2 & 198.5132651 & 8.7025622 & 15.72 & 0.04 & 14.73 & 0.06 & 11.62 & 0.18 \\ 
 & PSO J198.5133+08.7025 & 5 & 36 & 21.55 & 0.06 & 21.21 & 0.05 & 20.35 & 0.18 & 20.49 & 0.06 & 19.87 & 0.16 \\ 
M135547.91-094756.5 & 322.7 & $<$19.0 & $<$15.9 & - & - & SALT \\ 
 & J135547.87-094754.7 & 208.9494924 & -9.7985281 & 17.72 & 0.21 & 16.35 & 0.25 & 12.33 & - \\ 
 & PSO J208.9496-09.7987 & 5 & 38 & 21.73 & 0.05 & 21.4 & 0.03 & 21.06 & 0.06 & 20.83 & 0.09 & 20.04 & 0.16 \\ 
M162422.33-301252.0 & 282.6 & $<$15.5 & $<$14.1 & - & - & SALT \\ 
 & J162422.36-301251.8 & 246.0931921 & -30.2143945 & 15.56 & 0.05 & 14.59 & 0.06 & 11.48 & 0.18 \\ 
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M200429.50-101433.1 & 286.4 & $<$18.5 & $<$15.3 & - & - & SALT \\ 
 & J200429.41-101432.1 & 301.1225449 & -10.2422589 & 15.55 & 0.05 & 14.59 & 0.06 & 11.3 & 0.19 \\ 
 & PSO J301.1225-10.2423 & 5 & 44 & 21.55 & 0.04 & 21.64 & 0.1 & 21.03 & 0.06 & 20.71 & 0.11 & 20.2 & 0.14 \\ 
M214230.92-244440.1 & 290.5 & $<$17.8 & $<$17.0 & - & - & SALT \\ 
 & J214230.94-244438.7 & 325.6289573 & -24.7440982 & 14.75 & 0.03 & 13.84 & 0.04 & 10.71 & 0.11 \\ 
 & PSO J325.6290-24.7441 & 5 & 79 & 21.02 & 0.06 & 20.36 & 0.04 & 19.29 & 0.02 & 19.28 & 0.11 & 19.31 & 0.09 \\ 
M215720.05-360411.1 & 256.4 & $<$18.8 & $<$17.1 & - & - & SALT \\ 
 & J215719.97-360412.8 & 329.3332138 & -36.0702417 & 16.43 & 0.07 & 15.51 & 0.11 & 12.2 & 0.54 \\ 
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M222359.11+121338.9 & 246.4 & $<$16.1 & $<$15.2 & - & - & NOT \\
 & J222359.07+121339.1 & 335.9961626 & 12.2275338 & 15.05 & 0.04 & 13.99 & 0.04  & 10.76 & 0.15  \\
 & PSO J335.9962+12.2275 & 5 & 47 & 21.48 & 0.17 & 21.14 & 0.04 & 20.61 & 0.03 & 20.2 & 0.07 & 19.88 & 0.1 \\ 
M223240.99-144226.7 & 396.0 & $<$17.2 & $<$16.7 & - & - & SALT \\ 
 & J223240.91-144227.4 & 338.1704879 & -14.7076348 & 16.25 & 0.08 & 15.46 & 0.12 & 11.88 & - \\ 
 & PSO J338.1706-14.7075 & 5 & 51 & 20.43 & 0.02 & 20.51 & 0.03 & 19.91 & 0.03 & 19.99 & 0.03 & 19.82 & 0.03 \\ 
M224500.21-343030.0 & 396.6 & $<$17.8 & $<$16.9 & - & - & SALT \\ 
 & J224500.08-343031.6 & 341.2503530 & -34.5087858 & 15.0 & 0.03 & 14.33 & 0.05 & 10.89 & 0.10 \\ 
  & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M233004.06-052447.7 & 303.5 & $<$17.5 & $<$17.0 & - & - & SALT \\ 
 & J233004.05-052447.4 & 352.516875 & -5.4131766 & 16.32 & 0.07 & 15.39 & 0.11 & 11.83 & - \\ 
 & PSO J352.5168-05.4132 & 67 & 10 & 21.41 & 0.03 & 20.91 & 0.02 & 20.56 & 0.02 & 20.17 & 0.03 & 20.19 & 0.08 \\
 & - & - & - & - & - & - & - & - & - & - & - & - & - \\ 
M233405.71-022517.8 & 219.1 & $<$19.3 & $<$17.1 & - & - & SALT \\ 
 & J233405.72-022518.2 & 353.5238400 & -2.4217257 & 16.48 & 0.08 & 15.48 & 0.12 & 11.92 & - \\ 
 & PSO J353.5239-02.4215 & 5 & 26 & 21.83 & 0.02 & 21.62 & 0.13 & 21.07 & 0.05 & 21.08 & 0.04 & -999 & -999 \\  
%%%%%	
\vspace{-0.1cm} \\
\multicolumn{15}{c}{\small {\bf Dark fields (27)}}   \\  
\vspace{-0.3cm} \\
%%%%%	
M010253.16-120541.3 & 370.1 & 14.4 & $<16.3$ & 25.1 & - & SALT \\
 &  J010253.22-120541.2 & 15.7217535 & -12.0948007 & 16.76 & 0.10 & 16.04 & 0.20 & 11.99 &  - \\
 & PSO J015.7218-12.0948 & 1 & 0 & 22.99 & 0.17 & 23.25 & 0.16 & 22.82 & 0.13 & 23.54 & 0.61 & 22.51 & 0.55 \\
M012156.62-265747.8 & 244 & $<18.2$ & $<17.7$ &  -  & - & SALT \\
 & J012156.60-265747.7 & 20.485842 & -26.9632715 & 16.75 & 0.09 & 15.68 & 0.12 & 11.89 &  -  \\
 &  - &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  - \\
M051700.70+071225.2 & 203.4 & $<16.3$ & $<14.9$ &  -  & - & SALT \\
 & J051700.70+071225.3 & 79.2529287 & 7.2070517 & 16.44 & 0.08 & 15.33 & 0.10 & 11.6 &  -  \\
 & PSO J079.2529+07.2070 & 3 & 0 & 23.54 & 0.31 & 22.31 & 0.09 & 21.99 & 0.08 & 21.53 & 0.12 & 21.29 & 0.20 \\
M064255.16-325917.6 & 240.6 & $<18.7$ & $<16.2$ &  -  & - & SALT \\
 & J064255.14-325918.2 & 100.7297545 & -32.9883921 & 16.17 & 0.05 & 14.86 & 0.05 & 11.19 & 0.11 \\
 & - &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  - & - \\
M084548.34-111800.1 & 264.4 & $<16.6$ & $<16.4$ &  -  & - & SUGAR \\
 & J084548.25-111801.7 & 131.4510672 & -11.300489 & 16.18 & 0.06 & 15.29 & 0.09 & 12.03 & 0.30 \\
 & PSO J131.4512-11.3001 & 0 & 0 & 23.88 & 0.85 & 23.26 & 0.30 & 23.2 & 0.15 & 21.88 & 0.18 & 23.05 & 1.68 \\
M095414.75+125222.6 & 355.7 & $<17.3$ & $<16.2$ &  -  & - & NOT \\
 & J095414.78+125222.5 & 148.5616137 & 12.8729286 & 16.95 & 0.13 & 15.74 & 0.143 & 11.79 & - \\
 &  -  & - &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -   \\
M095903.16-023604.5 & 269.1 & $<19.1$ & $<16.6$ &  -  & - & SALT \\
 & J095903.12-023604.5 & 149.7630038 & -2.6012773 & 16.75 & 0.10 & 15.61 & 0.129 & 12.12 &  - \\
 & PSO J149.7632-02.6013 & 6 & 0 & 23.76 & 0.23 & 22.80 & 0.13 & 21.98 & 0.07 & 21.76 & 0.08 & 22.15 & 0.49 \\
M101448.67-294433.7 & 229 & $<16.8$ & $<14.7$ &  -  & - & SALT \\
 & J101448.55-294433.5 & 153.7023142 & -29.7426467 & 16.19 & 0.06 & 15.41 & 0.09 & 12.35 & - \\
 &  -  & - &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -   \\
M101730.54-384643.7 & 336.5 & $<18.7$ & $<17.0$ &  -  & - & SALT \\
 & J101730.47-384643.8 & 154.3769644 & -38.7788586 & 16.41 & 0.07 & 15.57 & 0.11 & 11.92 & 0.25 \\
 & - &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  - & -  \\
M101838.68-222502.4 & 288.1 & $<17.9$ & $<16.9$ &  -  & - & SALT \\
 & J101838.61-222501.9 & 154.6608814 & -22.4172125 & 16.29 & 0.06 & 15.43 & 0.10 & 11.91  & - \\
 &  -  & - &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -   \\
M104015.57+062747.0 & 600.4 & $<18.4$ & $<16.7$ &  -  & - & SALT \\
 & J104015.61+062745.9 & 160.0650746 & 6.4627552 & 17.32 & 0.17 & 16.42 & 0.273 & 11.96 & - \\
 &  -  & - &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -   \\
M110552.25-015628.1 & 477.5 & 26.6 & $<16.8$ & -76.3 & - & SALT \\
 & J110552.18-015627.1 & 166.4674275 & -1.9408789 & 15.49 & 0.04 & 14.45 & 0.05 & 10.73 & 0.101 \\
 & PSO J166.4675-01.9408 & 11 & 1 &  22.29 & 0.07 & 22.10 & 0.07 & 21.61 & 0.08 & 21.35 & 0.08 & 21.42 & 0.26 \\
M114450.43-145502.7 & 444 & 14.4 & $<16.9$ & 57.1 & - & SALT \\
 & J114450.42-145501.9 & 176.2100931 & -14.9171983 & 16.05 & 0.06 & 15.45 & 0.137 & 12.27 &  -  \\
 & PSO J176.2101-14.9172 & 3 & 0 & 23.45 & 0.25 & 23.01 & 0.12 & 22.09 & 0.07 & 21.44 & 0.11 & 20.94 & 0.14 \\
M115855.48-170524.7 & 359.5 & 48.1 & $<16.6$ & 75.2 & - & SALT \\
 & J115855.44-170523.7 & 179.7310087 & -17.0899371 & 16.41 & 0.07 & 15.40 & 0.12 & 12.10 & 0.42 \\
 & PSO J179.7312-17.0901 & 2 & 1 & 22.74 & 0.15 & 22.47 & 0.11 & 23.14 & 0.32 & 22.39 & 0.24 & 22.18 & 0.31 \\
M121128.51-351003.4 & 280.1 & $<16.4$ & $<15.3$ &  -  & - & SALT \\
 & J121128.44-351002.5 & 182.8685401 & -35.1673751 & 14.9 & 0.03 & 14.17 & 0.041 & 11.25 & 0.14 \\
 & - &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  - & - \\
M125203.09-040638.5 & 392.6 & $<18.7$ & $<16.5$ &  -  & - & SALT \\
 & J125203.15-040638.4 & 193.01315 & -4.1106828 & 16.69 & 0.09 & 16.02 & 0.19 & 12.45 &  -  \\
 & - &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  - & - \\
M131615.50-242824.1 & 234.7 & $<15.9$ & $<15.3$ &  -  & - & SALT \\
 & J131615.51-242822.8 & 199.0646338 & -24.4730071 & 16.56 & 0.07 & 15.90 & 0.14 & 12.50 & 0.36 \\
 & PSO J199.0646-24.4733 & 0 & 0 & 22.77 & 0.13 & 22.61 & 0.13 & 22.51 & 0.13 & 22.79 & 0.32 & 21.48 & 0.23  \\
M133621.59-105243.4 & 397.3 & 14.7 & $<16.7$ & 50.5 & - & SALT \\
 & J133621.66-105243.7 & 204.090252 & -10.8788322 & 17.43 & 0.16 & 16.43 & 0.23 & 12.44 &  -  \\
 & - &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  - & - \\
M135150.53-243921.3 & 225.5 & $<18.0$ & $<15.7$ &  -  & - & SALT \\
 & J135150.35-243920.1 & 207.9598266 & -24.6555845 & 16.05 & 0.06 & 15.3 & 0.10 & 12.27 &  -  \\
 & PSO J207.9601-24.6557 & 1 & 0 & 25.19 & 1.32 & 23.24 & 0.26 & 22.39 & 0.18 & 21.28 & 0.08 & 20.97 & 0.16  \\
M140807.52+095348.1 & 261.9 & $<18.7$ & $<15.3$ &  -  & - & SALT \\
 & J140807.50+095347.6 & 212.031289 & 9.8965777 & 16.27 & 0.06 & 15.43 & 0.10 & 12.41 & 0.36 \\
 & PSO J212.0314+09.8964 & 1 & 0 & 25.18 & 1.30 & 25.19 & 1.11 & 23.60 & 0.28 & 21.99 & 0.14 & 21.60 & 0.27 \\
M152601.27+071525.5 & 288.2 & $<16.4$ & $<14.7$ &  -  & - & SALT \\
 & J152601.29+071525.2 & 231.5053995 & 7.2570161 & 17.42 & 0.14 & 16.46 & 0.23 & 12.35 & 0.31 \\
 & PSO J231.5054+07.2570 & 0 & 0 & 25.64 & 1.55 & 23.43 & 0.29 & 23.34 & 0.19 & 23.46 & 0.41 & 25.87 & 9.37 \\
M154044.18-145528.3 & 313.1 & $<16.9$ & $<16.1$ &  -  & - & SALT \\
 & J154044.17-145529.7 & 235.1840445 & -14.9249201 & 16.94 & 0.13 & 16.12 & 0.24 & 11.72 &  -  \\
 & - &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  - & - \\
M164548.19-121024.8 & 386.1 & $<16.6$ & $<16.0$ &  -  & - & SALT \\
 & J164548.18-121025.3 & 251.4507554 & -12.1736957 & 16.46 & 0.09 & 15.59 & 0.13 & 12.03 & - \\
 & PSO J251.4509-12.1734 & 2 & 0 & 25.70 & 1.61 & 23.29 & 0.24 & 22.17 & 0.07 & 21.19 & 0.07 & 20.90 & 0.14  \\
M195302.23-203633.0 & 516.4 & $<18.6$ & $<17.0$ &  -  & - & SALT \\
 & J195302.24-203631.7 & 298.2593374 & -20.6088241 & 16.68 & 0.10 & 15.61 & 0.17 & 12.29 &  -  \\
 & - &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  - & - \\
% & PSO J298.2598-20.6082 & 64 & 9 & 20.10 & 0.01 & 19.47 & 0.01 & 19.17 & 0.01 & 19.01 & 0.01 & 18.97 & 0.03  \\
%
M204439.43-182852.2 & 219.5 & $<17.7$ & $<16.5$ &  -  & - & SALT \\
 & J204439.40-182851.4 & 311.1641793 & -18.4809453 & 16.42 & 0.08 & 15.38 & 0.107 & 12.12 &  -  \\
 & PSO J311.1644-18.4812 & 4 & 0 & -999.0 & -999.0 & 22.63 & 0.10 & 22.18 & 0.05 & 21.87 & 0.13 & -999.0 & -999.0  \\
M211410.44-105558.3 & 280.3 & $<17.5$ & $<16.1$ &  -  & - & SALT \\
 & J211410.40-105557.6 & 318.5433725 & -10.93268 & 16.51 & 0.09 & 15.76 & 0.16 & 12.21 &  -  \\
 & PSO J318.5431-10.9326 & 0 & 0 & -999.0 & 0.65 & 24.06 & 0.67 & 23.64 & 0.26 & 22.24 & 0.18 & 23.02 & 1.10  \\
M225813.47-095817.2 & 225.7 & $<19.7$ & $<16.5$ &  -  & - & SUGAR \\
 & J225813.45-095816.7 & 344.5560625 & -9.9713208 & 17.37 & 0.17 & 16.52 & 0.34 & 12.19 &  -   \\
 &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  &  -  & - & - \\
% 
%J234007.26+095959.0 & 205 & $<$17.8 & $<$16.9 & - & - & SUGAR \\
% & J234007.28+095958.7 & 355.0303588 & 9.9996628 & 15.42 & 0.04 & 14.81 & 0.07  & 11.95 & -  \\
% & PSO J355.0303+09.9997 & 10 & 38 & 21.43 & 0.41 & 21.75 & 0.07 & 21.15 & 0.06 & 20.55 & 0.03 & 20.35 & 0.22 \\ 
%%
%%
\label{tab:wisesamp}
\enddata
\tablecomments{ 
\scriptsize{Column 1: NVSS ID based on Right Ascension and Declination (J2000); M stands for MALS SALT-NOT survey. Column 2: 20\,cm flux density from NVSS.  Columns 3 - 5: deconvolved radio sources size from NVSS (major and minor axes in arcseconds, and position angle in degrees). 
Column 6: spectroscopic redshift based on SALT-NOT spectra. Column 7: telescope used for spectroscopy. SUGAR = observed with both SALT and NOT. Column 8: AGN-type (G or Q corresponding to narrow or broad line AGN).
Columns 9 - 17 : WISE ID and $W1$, $W2$ and $W3$ magnitudes (mag) with errors. 
Column 18 - 30: PS1 ID, number of stack detections, number of single epoch detections in all filters, and g, r, i, z and y magnitudes with errors from PS1-mean for sources with redshifts and ELLs, and PS1-stack for DFs.   \\
List of targets excluded from the NOT sample presented in Table~1 of \citet[][]{Krogager18}: M024944.50+123706.3, M051938.34+174641.2, M163906.46+114409.2, M162303.03+123958.4, M060012.92-071037.9, M162539.34-041616.3 and M172423.07+032632.5 (see also Section~\ref{sec:cands}).
}
}
\end{deluxetable*}
